Local moves on knots and products of knots II

We use the terms, knot product and local move, as defined in the text of the paper. Let $n$ be an integer$\geqq3$. Let $\mathcal S_n$ be the set of simple spherical $n$-knots in $S^{n+2}$. Let $m$ be an integer$\geqq4$. We prove that the map $j:\mathcal S_{2m}\to\mathcal S_{2m+4}$ is bijective, where $j(K)=K\otimes$Hopf, and Hopf denotes the Hopf link. Let $J$ and $K$ be 1-links in $S^3$. Suppose that $J$ is obtained from $K$ by a single pass-move, which is a local-move on 1-links. Let $k$ be a positive integer. Let $P\otimes^kQ$ denote the knot product $P\otimes\underbrace{Q\otimes...\otimes Q}_k$. We prove the following: The $(4k+1)$-dimensional submanifold $J\otimes^k{\rm Hopf}$ $\subset S^{4k+3}$ is obtained from $K\otimes^k{\rm Hopf}$ by a single $(2k+1,2k+1)$-pass-move, which is a local-move on $(4k+1)$-submanifolds contained in $S^{4k+3}$. See the body of the paper for the definitions of all local moves in this abstract. We prove the following: Let $a,b,a',b'$ and $k$ be positive integers. If the $(a,b)$ torus link is pass-move equivalent to the $(a',b')$ torus link, then the Brieskorn manifold $\Sigma(a,b,\underbrace{2,...,2}_{2k})$ is diffeomorphic to $\Sigma(a',b',\underbrace{2,...,2}_{2k})$ as abstract manifolds. Let $J$ and $K$ be (not necessarily connected or spherical) 2-dimensional closed oriented submanifolds in $S^4$. Suppose that $J$ is obtained from $K$ by a single ribbon-move, which is a local-move on 2-dimensional submanifolds contained in $S^4$. Let $k$ be an integer$\geq2$. We prove the following: The $(4k+2)$-submanifold $J\otimes^k{\rm Hopf}$ $\subset S^{4k+4}$ is obtained from $K\otimes^k{\rm Hopf}$ by a single $(2k+1,2k+2)$-pass-move, which is a local-move on $(4k+2)$-dimensional submanifolds contained in $S^{4k+4}$.

==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(59.30,36.30)(0.80,-36.90)
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% LINE 0 0 3 0
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 0
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% LINE 0 0 3 0
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% LINE 2 0 3 0
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 1598 2933 1658 3558 2022 3558 2022
% 
\special{pn 20}%
\special{ar 2822 1198 111 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2822 2432 2933 2491 3558 2856 3558 2856
% 
\special{pn 20}%
\special{ar 2822 2032 111 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2836 1955 3253 2141 3253 2141 3253 2141
% 
\special{pn 20}%
\special{ar 2836 1555 417 186  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2941 1606 4481 1606
% 
\special{pn 8}%
\special{pa 2941 1206}%
\special{pa 4481 1206}%
\special{dt 0.045}%
\special{pa 4481 1206}%
\special{pa 4480 1206}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2956 2439 4496 2439
% 
\special{pn 8}%
\special{pa 2956 2039}%
\special{pa 4496 2039}%
\special{dt 0.045}%
\special{pa 4496 2039}%
\special{pa 4495 2039}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4570 1606 4682 1665 5307 2030 5307 2030
% 
\special{pn 20}%
\special{ar 4570 1206 112 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4570 2446 4682 2506 5307 2871 5307 2871
% 
\special{pn 20}%
\special{ar 4570 2046 112 60  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4451 1613 4451 2424
% 
\special{pn 20}%
\special{pa 4451 1213}%
\special{pa 4451 2024}%
\special{fp}%
% LINE 0 0 3 0
% 2 4696 1636 4696 2446
% 
\special{pn 20}%
\special{pa 4696 1236}%
\special{pa 4696 2046}%
\special{fp}%
% STR 2 0 3 0
% 3 1110 3763 1110 3838 2 0
% t=-0.5
\put(11.1000,-34.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2598 3763 2598 3838 2 0
% t=0
\put(25.9800,-34.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4384 3763 4384 3838 2 0
% t=0.5
\put(43.8400,-34.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% LINE 2 0 3 2
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% LINE 0 0 3 6
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 8
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% LINE 0 0 3 9
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% STR 2 0 3 0
% 3 2310 4130 2310 4230 2 0
% $K_+\cap B$
\put(23.1000,-38.3000){\makebox(0,0)[lb]{$K_+\cap B$}}%
% STR 2 0 3 0
% 3 2310 4130 2310 4230 2 0
% $K_+\cap B$
\put(23.1000,-38.3000){\makebox(0,0)[lb]{$K_+\cap B$}}%
% VECTOR 2 0 3 0
% 2 80 3940 6010 3940
% 
\special{pn 8}%
\special{pa 80 3540}%
\special{pa 6010 3540}%
\special{fp}%
\special{sh 1}%
\special{pa 6010 3540}%
\special{pa 5943 3520}%
\special{pa 5957 3540}%
\special{pa 5943 3560}%
\special{pa 6010 3540}%
\special{fp}%
% STR 2 0 3 0
% 3 5460 4160 5460 4260 2 0
% The $t$-axis
\put(54.6000,-38.6000){\makebox(0,0)[lb]{The $t$-axis}}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(60.60,37.30)(1.70,-37.90)
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% LINE 0 0 3 0
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 0
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% LINE 0 0 3 0
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% LINE 2 0 3 0
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2822 1598 2933 1658 3558 2022 3558 2022
% 
\special{pn 20}%
\special{ar 2822 1198 111 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2822 2432 2933 2491 3558 2856 3558 2856
% 
\special{pn 20}%
\special{ar 2822 2032 111 59  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2836 1955 3253 2141 3253 2141 3253 2141
% 
\special{pn 20}%
\special{ar 2836 1555 417 186  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1110 3763 1110 3838 2 0
% t=-0.5
\put(11.1000,-34.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2598 3763 2598 3838 2 0
% t=0
\put(25.9800,-34.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4384 3763 4384 3838 2 0
% t=0.5
\put(43.8400,-34.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2829 653 3246 839 3246 839 3246 839
% 
\special{pn 8}%
\special{ar 2829 253 417 186  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2412 668 2412 3451
% 
\special{pn 8}%
\special{pa 2412 268}%
\special{pa 2412 3051}%
\special{fp}%
% LINE 2 0 3 2
% 2 3253 661 3253 3451
% 
\special{pn 8}%
\special{pa 3253 261}%
\special{pa 3253 3051}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2829 3451 3246 3637 3246 3637 3246 3637
% 
\special{pn 8}%
\special{ar 2829 3051 417 186  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2822 646 2933 706 3558 1070 3558 1070
% 
\special{pn 20}%
\special{ar 2822 246 111 60  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2941 668 2941 1583
% 
\special{pn 20}%
\special{pa 2941 268}%
\special{pa 2941 1183}%
\special{fp}%
% LINE 0 0 3 6
% 2 2703 683 2703 1591
% 
\special{pn 20}%
\special{pa 2703 283}%
\special{pa 2703 1191}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2710 3391 2712 3382 2716 3373 2722 3364 2731 3356 2743 3349 2757 3343 2771 3338 2787 3335 2805 3333 2822 3332 2838 3333 2856 3335 2872 3338 2887 3343 2901 3349 2912 3356 2921 3364 2928 3373 2931 3382 2933 3391 2931 3401 2928 3410 2921 3418 2912 3427 2901 3434 2887 3440 2872 3444 2856 3448 2838 3450 2822 3451 2805 3450 2787 3448 2771 3444 2757 3440 2743 3434 2731 3427 2722 3418 2716 3410 2712 3401 2710 3391
% 
\special{pn 20}%
\special{pa 2710 2991}%
\special{pa 2723 2962}%
\special{pa 2750 2946}%
\special{pa 2781 2936}%
\special{pa 2813 2932}%
\special{pa 2845 2934}%
\special{pa 2876 2939}%
\special{pa 2906 2952}%
\special{pa 2928 2974}%
\special{pa 2930 3005}%
\special{pa 2910 3029}%
\special{pa 2881 3042}%
\special{pa 2849 3049}%
\special{pa 2817 3051}%
\special{pa 2786 3048}%
\special{pa 2755 3039}%
\special{pa 2727 3024}%
\special{pa 2711 2996}%
\special{pa 2710 2991}%
\special{sp}%
% LINE 0 0 3 8
% 2 2703 3369 2703 2454
% 
\special{pn 20}%
\special{pa 2703 2969}%
\special{pa 2703 2054}%
\special{fp}%
% LINE 0 0 3 9
% 2 2941 3354 2941 2446
% 
\special{pn 20}%
\special{pa 2941 2954}%
\special{pa 2941 2046}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1267 661 1683 847 1683 847 1683 847
% 
\special{pn 8}%
\special{ar 1267 261 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1267 3458 1683 3644 1683 3644 1683 3644
% 
\special{pn 8}%
\special{ar 1267 3058 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1691 668 1691 3458
% 
\special{pn 8}%
\special{pa 1691 268}%
\special{pa 1691 3058}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 676 850 3458
% 
\special{pn 8}%
\special{pa 850 276}%
\special{pa 850 3058}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4600 646 5016 832 5016 832 5016 832
% 
\special{pn 8}%
\special{ar 4600 246 416 186  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4600 3443 5016 3629 5016 3629 5016 3629
% 
\special{pn 8}%
\special{ar 4600 3043 416 186  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5024 653 5024 3443
% 
\special{pn 8}%
\special{pa 5024 253}%
\special{pa 5024 3043}%
\special{fp}%
% LINE 2 0 3 0
% 2 4183 661 4183 3443
% 
\special{pn 8}%
\special{pa 4183 261}%
\special{pa 4183 3043}%
\special{fp}%
% LINE 2 2 3 0
% 2 2688 1598 1401 1598
% 
\special{pn 8}%
\special{pa 2688 1198}%
\special{pa 1401 1198}%
\special{dt 0.045}%
\special{pa 1401 1198}%
\special{pa 1402 1198}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2695 2454 1423 2454
% 
\special{pn 8}%
\special{pa 2695 2054}%
\special{pa 1423 2054}%
\special{dt 0.045}%
\special{pa 1423 2054}%
\special{pa 1424 2054}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1274 1598 1386 1658 2011 2022 2011 2022
% 
\special{pn 20}%
\special{ar 1274 1198 112 60  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1274 2439 1386 2499 2011 2863 2011 2863
% 
\special{pn 20}%
\special{ar 1274 2039 112 60  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1155 1606 1155 2417
% 
\special{pn 20}%
\special{pa 1155 1206}%
\special{pa 1155 2017}%
\special{fp}%
% LINE 0 0 3 3
% 2 1401 1628 1401 2439
% 
\special{pn 20}%
\special{pa 1401 1228}%
\special{pa 1401 2039}%
\special{fp}%
% STR 2 0 3 0
% 3 2480 4260 2480 4360 2 0
% $K_-\cap B$
\put(24.8000,-39.6000){\makebox(0,0)[lb]{$K_-\cap B$}}%
% VECTOR 2 0 3 0
% 2 170 3970 6230 3960
% 
\special{pn 8}%
\special{pa 170 3570}%
\special{pa 6230 3560}%
\special{fp}%
\special{sh 1}%
\special{pa 6230 3560}%
\special{pa 6163 3540}%
\special{pa 6177 3560}%
\special{pa 6163 3580}%
\special{pa 6230 3560}%
\special{fp}%
% STR 2 0 3 0
% 3 5280 4190 5280 4290 2 0
% The $t$-axis
\put(52.8000,-38.9000){\makebox(0,0)[lb]{The $t$-axis}}%
\end{picture}%


==> 3+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,32.30)(8.50,-32.90)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2817 1538 4266 1538
% 
\special{pn 8}%
\special{pa 2817 1138}%
\special{pa 4266 1138}%
\special{dt 0.045}%
\special{pa 4266 1138}%
\special{pa 4265 1138}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2831 2322 4280 2322
% 
\special{pn 8}%
\special{pa 2831 1922}%
\special{pa 4280 1922}%
\special{dt 0.045}%
\special{pa 4280 1922}%
\special{pa 4279 1922}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4350 1538 4455 1594 5043 1937 5043 1937
% 
\special{pn 20}%
\special{ar 4350 1138 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4350 2329 4455 2385 5043 2728 5043 2728
% 
\special{pn 20}%
\special{ar 4350 1929 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4238 1545 4238 2308
% 
\special{pn 20}%
\special{pa 4238 1145}%
\special{pa 4238 1908}%
\special{fp}%
% LINE 0 0 3 0
% 2 4469 1566 4469 2329
% 
\special{pn 20}%
\special{pa 4469 1166}%
\special{pa 4469 1929}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2712 2000 3104 2175 3104 2175 3104 2175
% 
\special{pn 20}%
\special{ar 2712 1600 392 175  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2355 1888 2418 1951
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2355 1488}%
\special{pa 2418 1488}%
\special{pa 2418 1551}%
\special{pa 2355 1551}%
\special{pa 2355 1488}%
\special{ip}%
% BOX 2 5 2 0
% 2 2999 1874 3062 1937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2999 1474}%
\special{pa 3062 1474}%
\special{pa 3062 1537}%
\special{pa 2999 1537}%
\special{pa 2999 1474}%
\special{ip}%
% BOX 2 5 2 0
% 2 2831 1818 2894 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2831 1418}%
\special{pa 2894 1418}%
\special{pa 2894 1481}%
\special{pa 2831 1481}%
\special{pa 2831 1418}%
\special{ip}%
% BOX 2 5 2 0
% 2 2670 1797 2733 1860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 1397}%
\special{pa 2733 1397}%
\special{pa 2733 1460}%
\special{pa 2670 1460}%
\special{pa 2670 1397}%
\special{ip}%
% BOX 2 5 2 0
% 2 2509 1818 2572 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2509 1418}%
\special{pa 2572 1418}%
\special{pa 2572 1481}%
\special{pa 2509 1481}%
\special{pa 2509 1418}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2705 1804 3097 1979 3097 1979 3097 1979
% 
\special{pn 20}%
\special{ar 2705 1404 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3181 1811 3181 1881 2 0
% x
\put(31.8100,-14.8100){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 3174 1664 3174 1734 2 0
% y
\put(31.7400,-13.3400){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 0
% 2 3048 1790 3167 1727
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3167 1327}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1327}%
\special{pa 3099 1341}%
\special{pa 3120 1352}%
\special{pa 3117 1376}%
\special{pa 3167 1327}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3055 1797 3160 1860
% 
\special{pn 8}%
\special{pa 3055 1397}%
\special{pa 3160 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1460}%
\special{pa 3113 1409}%
\special{pa 3114 1433}%
\special{pa 3093 1443}%
\special{pa 3160 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3160 1636 3251 1643
% 
\special{pn 8}%
\special{pa 3160 1236}%
\special{pa 3251 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1243}%
\special{pa 3186 1218}%
\special{pa 3198 1239}%
\special{pa 3183 1258}%
\special{pa 3251 1243}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3167 1783 3251 1790
% 
\special{pn 8}%
\special{pa 3167 1383}%
\special{pa 3251 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3251 1390}%
\special{pa 3186 1365}%
\special{pa 3198 1386}%
\special{pa 3183 1404}%
\special{pa 3251 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 3195 1937 3195 2007 2 0
% x
\put(31.9500,-16.0700){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3048 2063 3167 2000
% 
\special{pn 8}%
\special{pa 3048 1663}%
\special{pa 3167 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 3167 1600}%
\special{pa 3099 1614}%
\special{pa 3120 1625}%
\special{pa 3117 1649}%
\special{pa 3167 1600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3055 2070 3160 2133
% 
\special{pn 8}%
\special{pa 3055 1670}%
\special{pa 3160 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 1733}%
\special{pa 3113 1682}%
\special{pa 3114 1706}%
\special{pa 3093 1716}%
\special{pa 3160 1733}%
\special{fp}%
% STR 2 0 3 0
% 3 3181 2154 3181 2224 2 0
% y
\put(31.8100,-18.2400){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 0
% 2 3167 2126 3258 2133
% 
\special{pn 8}%
\special{pa 3167 1726}%
\special{pa 3258 1733}%
\special{fp}%
\special{sh 1}%
\special{pa 3258 1733}%
\special{pa 3193 1708}%
\special{pa 3205 1729}%
\special{pa 3190 1748}%
\special{pa 3258 1733}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3181 1909 3265 1916
% 
\special{pn 8}%
\special{pa 3181 1509}%
\special{pa 3265 1516}%
\special{fp}%
\special{sh 1}%
\special{pa 3265 1516}%
\special{pa 3200 1491}%
\special{pa 3212 1512}%
\special{pa 3197 1530}%
\special{pa 3265 1516}%
\special{fp}%
% STR 2 0 3 0
% 3 2480 3790 2480 3860 2 0
% $K_+\cap B$
\put(24.8000,-34.6000){\makebox(0,0)[lb]{$K_+\cap B$}}%
\end{picture}%


==> 3-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,32.10)(8.50,-32.70)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1242 1545 1347 1601 1935 1944 1935 1944
% 
\special{pn 20}%
\special{ar 1242 1145 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1242 2336 1347 2392 1935 2735 1935 2735
% 
\special{pn 20}%
\special{ar 1242 1936 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1130 1552 1130 2315
% 
\special{pn 20}%
\special{pa 1130 1152}%
\special{pa 1130 1915}%
\special{fp}%
% LINE 0 0 3 3
% 2 1361 1573 1361 2336
% 
\special{pn 20}%
\special{pa 1361 1173}%
\special{pa 1361 1936}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2712 2000 3104 2175 3104 2175 3104 2175
% 
\special{pn 20}%
\special{ar 2712 1600 392 175  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2355 1888 2418 1951
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2355 1488}%
\special{pa 2418 1488}%
\special{pa 2418 1551}%
\special{pa 2355 1551}%
\special{pa 2355 1488}%
\special{ip}%
% BOX 2 5 2 0
% 2 2999 1874 3062 1937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2999 1474}%
\special{pa 3062 1474}%
\special{pa 3062 1537}%
\special{pa 2999 1537}%
\special{pa 2999 1474}%
\special{ip}%
% BOX 2 5 2 0
% 2 2831 1818 2894 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2831 1418}%
\special{pa 2894 1418}%
\special{pa 2894 1481}%
\special{pa 2831 1481}%
\special{pa 2831 1418}%
\special{ip}%
% BOX 2 5 2 0
% 2 2670 1797 2733 1860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 1397}%
\special{pa 2733 1397}%
\special{pa 2733 1460}%
\special{pa 2670 1460}%
\special{pa 2670 1397}%
\special{ip}%
% BOX 2 5 2 0
% 2 2509 1818 2572 1881
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2509 1418}%
\special{pa 2572 1418}%
\special{pa 2572 1481}%
\special{pa 2509 1481}%
\special{pa 2509 1418}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2705 1804 3097 1979 3097 1979 3097 1979
% 
\special{pn 20}%
\special{ar 2705 1404 392 175  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 3048 1783 3195 1860
% 
\special{pn 8}%
\special{pa 3048 1383}%
\special{pa 3195 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 1460}%
\special{pa 3145 1411}%
\special{pa 3148 1435}%
\special{pa 3127 1447}%
\special{pa 3195 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3048 1790 3202 1706
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3202 1306}%
\special{fp}%
\special{sh 1}%
\special{pa 3202 1306}%
\special{pa 3134 1320}%
\special{pa 3155 1332}%
\special{pa 3153 1355}%
\special{pa 3202 1306}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3195 1783 3314 1790
% 
\special{pn 8}%
\special{pa 3195 1383}%
\special{pa 3314 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3314 1390}%
\special{pa 3249 1366}%
\special{pa 3261 1387}%
\special{pa 3246 1406}%
\special{pa 3314 1390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3181 1643 3293 1643
% 
\special{pn 8}%
\special{pa 3181 1243}%
\special{pa 3293 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3293 1243}%
\special{pa 3226 1223}%
\special{pa 3240 1243}%
\special{pa 3226 1263}%
\special{pa 3293 1243}%
\special{fp}%
% LINE 2 2 3 0
% 2 2586 1545 1354 1545
% 
\special{pn 8}%
\special{pa 2586 1145}%
\special{pa 1354 1145}%
\special{dt 0.045}%
\special{pa 1354 1145}%
\special{pa 1355 1145}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2593 2329 1389 2329
% 
\special{pn 8}%
\special{pa 2593 1929}%
\special{pa 1389 1929}%
\special{dt 0.045}%
\special{pa 1389 1929}%
\special{pa 1390 1929}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 3048 1783 3195 1860
% 
\special{pn 8}%
\special{pa 3048 1383}%
\special{pa 3195 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 1460}%
\special{pa 3145 1411}%
\special{pa 3148 1435}%
\special{pa 3127 1447}%
\special{pa 3195 1460}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3048 1790 3202 1706
% 
\special{pn 8}%
\special{pa 3048 1390}%
\special{pa 3202 1306}%
\special{fp}%
\special{sh 1}%
\special{pa 3202 1306}%
\special{pa 3134 1320}%
\special{pa 3155 1332}%
\special{pa 3153 1355}%
\special{pa 3202 1306}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3195 1783 3314 1790
% 
\special{pn 8}%
\special{pa 3195 1383}%
\special{pa 3314 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3314 1390}%
\special{pa 3249 1366}%
\special{pa 3261 1387}%
\special{pa 3246 1406}%
\special{pa 3314 1390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3181 1643 3293 1643
% 
\special{pn 8}%
\special{pa 3181 1243}%
\special{pa 3293 1243}%
\special{fp}%
\special{sh 1}%
\special{pa 3293 1243}%
\special{pa 3226 1223}%
\special{pa 3240 1243}%
\special{pa 3226 1263}%
\special{pa 3293 1243}%
\special{fp}%
% STR 2 0 3 0
% 3 3209 2196 3209 2266 2 0
% y
\put(32.0900,-18.6600){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 0
% 2 3027 2091 3181 2007
% 
\special{pn 8}%
\special{pa 3027 1691}%
\special{pa 3181 1607}%
\special{fp}%
\special{sh 1}%
\special{pa 3181 1607}%
\special{pa 3113 1621}%
\special{pa 3134 1633}%
\special{pa 3132 1656}%
\special{pa 3181 1607}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3027 2084 3174 2161
% 
\special{pn 8}%
\special{pa 3027 1684}%
\special{pa 3174 1761}%
\special{fp}%
\special{sh 1}%
\special{pa 3174 1761}%
\special{pa 3124 1712}%
\special{pa 3127 1736}%
\special{pa 3106 1748}%
\special{pa 3174 1761}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3188 2168 3300 2168
% 
\special{pn 8}%
\special{pa 3188 1768}%
\special{pa 3300 1768}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1768}%
\special{pa 3233 1748}%
\special{pa 3247 1768}%
\special{pa 3233 1788}%
\special{pa 3300 1768}%
\special{fp}%
% STR 2 0 3 0
% 3 3216 1958 3216 2028 2 0
% x
\put(32.1600,-16.2800){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3180 1960 3299 1967
% 
\special{pn 8}%
\special{pa 3180 1560}%
\special{pa 3299 1567}%
\special{fp}%
\special{sh 1}%
\special{pa 3299 1567}%
\special{pa 3234 1543}%
\special{pa 3246 1564}%
\special{pa 3231 1583}%
\special{pa 3299 1567}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 3770 2460 3840 2 0
% $K_-\cap B$
\put(24.6000,-34.4000){\makebox(0,0)[lb]{$K_-\cap B$}}%
% STR 2 0 3 0
% 3 3220 1805 3220 1875 2 0
% x
\put(32.2000,-14.7500){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 3220 1660 3220 1730 2 0
% y
\put(32.2000,-13.3000){\makebox(0,0)[lb]{y}}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(59.00,30.60)(0.10,-37.90)
% CIRCLE 2 0 3 0
% 4 1900 2347 2602 1727 2602 1727 2622 1747
% 
\special{pn 8}%
\special{ar 1900 1947 937 937  5.5898109 6.2831853}%
\special{ar 1900 1947 937 937  0.0000000 5.5597350}%
% STR 2 0 3 0
% 3 2230 3437 2230 3537 2 0
% A 3-dimensional 2-handle
\put(22.3000,-31.3700){\makebox(0,0)[lb]{A 3-dimensional 2-handle}}%
% STR 2 0 3 0
% 3 10 3457 10 3557 2 0
% A 3-dimensional 1-handle
\put(0.1000,-31.5700){\makebox(0,0)[lb]{A 3-dimensional 1-handle}}%
% SPLINE 2 2 3 0
% 7 2453 3067 2513 3087 2553 3107 2623 3197 2673 3267 2683 3307 2683 3307
% 
\special{pn 8}%
\special{pa 2453 2667}%
\special{pa 2483 2677}%
\special{pa 2514 2687}%
\special{pa 2543 2701}%
\special{pa 2568 2720}%
\special{pa 2588 2744}%
\special{pa 2606 2771}%
\special{pa 2624 2799}%
\special{pa 2645 2824}%
\special{pa 2664 2850}%
\special{pa 2677 2878}%
\special{pa 2683 2907}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 6 1273 2997 1243 2997 1123 3047 993 3207 933 3287 933 3287
% 
\special{pn 8}%
\special{pa 1273 2597}%
\special{pa 1241 2597}%
\special{pa 1209 2603}%
\special{pa 1179 2613}%
\special{pa 1150 2628}%
\special{pa 1123 2647}%
\special{pa 1099 2668}%
\special{pa 1077 2692}%
\special{pa 1057 2716}%
\special{pa 1038 2742}%
\special{pa 1019 2769}%
\special{pa 1001 2795}%
\special{pa 983 2822}%
\special{pa 963 2847}%
\special{pa 944 2873}%
\special{pa 933 2887}%
\special{sp -0.045}%
% LINE 2 2 3 0
% 2 4405 1639 4394 1969
% 
\special{pn 8}%
\special{pa 4405 1239}%
\special{pa 4394 1569}%
\special{dt 0.045}%
\special{pa 4394 1569}%
\special{pa 4394 1568}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4535 1609 4524 2119
% 
\special{pn 8}%
\special{pa 4535 1209}%
\special{pa 4524 1719}%
\special{dt 0.045}%
\special{pa 4524 1719}%
\special{pa 4524 1718}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4644 1779 4644 2189
% 
\special{pn 8}%
\special{pa 4644 1379}%
\special{pa 4644 1789}%
\special{dt 0.045}%
\special{pa 4644 1789}%
\special{pa 4644 1788}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4814 1890 4773 2349
% 
\special{pn 8}%
\special{pa 4814 1490}%
\special{pa 4773 1949}%
\special{dt 0.045}%
\special{pa 4773 1949}%
\special{pa 4773 1948}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4914 2030 4903 2480
% 
\special{pn 8}%
\special{pa 4914 1630}%
\special{pa 4903 2080}%
\special{dt 0.045}%
\special{pa 4903 2080}%
\special{pa 4903 2079}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5034 2170 5023 2660
% 
\special{pn 8}%
\special{pa 5034 1770}%
\special{pa 5023 2260}%
\special{dt 0.045}%
\special{pa 5023 2260}%
\special{pa 5023 2259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5143 2290 5152 2800
% 
\special{pn 8}%
\special{pa 5143 1890}%
\special{pa 5152 2400}%
\special{dt 0.045}%
\special{pa 5152 2400}%
\special{pa 5152 2399}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5283 2420 5302 2970
% 
\special{pn 8}%
\special{pa 5283 2020}%
\special{pa 5302 2570}%
\special{dt 0.045}%
\special{pa 5302 2570}%
\special{pa 5302 2569}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5403 2531 5402 3071
% 
\special{pn 8}%
\special{pa 5403 2131}%
\special{pa 5402 2671}%
\special{dt 0.045}%
\special{pa 5402 2671}%
\special{pa 5402 2670}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5503 2651 5492 3101
% 
\special{pn 8}%
\special{pa 5503 2251}%
\special{pa 5492 2701}%
\special{dt 0.045}%
\special{pa 5492 2701}%
\special{pa 5492 2700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5602 2791 5602 3041
% 
\special{pn 8}%
\special{pa 5602 2391}%
\special{pa 5602 2641}%
\special{dt 0.045}%
\special{pa 5602 2641}%
\special{pa 5602 2640}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4472 2979 4312 2979
% 
\special{pn 8}%
\special{pa 4472 2579}%
\special{pa 4312 2579}%
\special{dt 0.045}%
\special{pa 4312 2579}%
\special{pa 4313 2579}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4642 2829 4182 2818
% 
\special{pn 8}%
\special{pa 4642 2429}%
\special{pa 4182 2418}%
\special{dt 0.045}%
\special{pa 4182 2418}%
\special{pa 4183 2418}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4793 2669 4283 2668
% 
\special{pn 8}%
\special{pa 4793 2269}%
\special{pa 4283 2268}%
\special{dt 0.045}%
\special{pa 4283 2268}%
\special{pa 4284 2268}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4673 2499 4433 2509
% 
\special{pn 8}%
\special{pa 4673 2099}%
\special{pa 4433 2109}%
\special{dt 0.045}%
\special{pa 4433 2109}%
\special{pa 4434 2109}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5344 2101 5124 2100
% 
\special{pn 8}%
\special{pa 5344 1701}%
\special{pa 5124 1700}%
\special{dt 0.045}%
\special{pa 5124 1700}%
\special{pa 5125 1700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5474 1971 5014 1970
% 
\special{pn 8}%
\special{pa 5474 1571}%
\special{pa 5014 1570}%
\special{dt 0.045}%
\special{pa 5014 1570}%
\special{pa 5015 1570}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5624 1841 5074 1830
% 
\special{pn 8}%
\special{pa 5624 1441}%
\special{pa 5074 1430}%
\special{dt 0.045}%
\special{pa 5074 1430}%
\special{pa 5075 1430}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5664 1731 5204 1730
% 
\special{pn 8}%
\special{pa 5664 1331}%
\special{pa 5204 1330}%
\special{dt 0.045}%
\special{pa 5204 1330}%
\special{pa 5205 1330}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5535 1631 5275 1630
% 
\special{pn 8}%
\special{pa 5535 1231}%
\special{pa 5275 1230}%
\special{dt 0.045}%
\special{pa 5275 1230}%
\special{pa 5276 1230}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 5409 1527 4997 1930 4616 2341 4144 2793 5696 1787 5244 2201 4844 2633 4402 3066
% 
\special{pn 8}%
\special{pa 5409 1127}%
\special{pa 4997 1530}%
\special{fp}%
\special{pa 4616 1941}%
\special{pa 4144 2393}%
\special{fp}%
\special{pa 5696 1387}%
\special{pa 5244 1801}%
\special{fp}%
\special{pa 4844 2233}%
\special{pa 4402 2666}%
\special{fp}%
% LINE 2 0 3 0
% 2 5722 2906 4535 1539
% 
\special{pn 8}%
\special{pa 5722 2506}%
\special{pa 4535 1139}%
\special{fp}%
% LINE 2 0 3 0
% 2 4232 1796 5431 3163
% 
\special{pn 8}%
\special{pa 4232 1396}%
\special{pa 5431 2763}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4973 2357 5592 3060 5592 3060 5572 3080
% 
\special{pn 8}%
\special{ar 4973 1957 937 937  0.8789218 6.2831853}%
\special{ar 4973 1957 937 937  0.0000000 0.8488529}%
% STR 2 0 3 0
% 3 4583 1198 4583 1300 2 0
% $V_K\cap B^4$
\put(45.8300,-9.0000){\makebox(0,0)[lb]{$V_K\cap B^4$}}%
% STR 2 0 3 0
% 3 1391 1239 1391 1341 2 0
% $V_J\cap B^4$
\put(13.9100,-9.4100){\makebox(0,0)[lb]{$V_J\cap B^4$}}%
% LINE 2 2 3 0
% 2 1183 2917 1513 2927
% 
\special{pn 8}%
\special{pa 1183 2517}%
\special{pa 1513 2527}%
\special{dt 0.045}%
\special{pa 1513 2527}%
\special{pa 1512 2527}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1153 2787 1663 2797
% 
\special{pn 8}%
\special{pa 1153 2387}%
\special{pa 1663 2397}%
\special{dt 0.045}%
\special{pa 1663 2397}%
\special{pa 1662 2397}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1323 2677 1733 2677
% 
\special{pn 8}%
\special{pa 1323 2277}%
\special{pa 1733 2277}%
\special{dt 0.045}%
\special{pa 1733 2277}%
\special{pa 1732 2277}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1433 2507 1893 2547
% 
\special{pn 8}%
\special{pa 1433 2107}%
\special{pa 1893 2147}%
\special{dt 0.045}%
\special{pa 1893 2147}%
\special{pa 1892 2147}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1573 2407 2023 2417
% 
\special{pn 8}%
\special{pa 1573 2007}%
\special{pa 2023 2017}%
\special{dt 0.045}%
\special{pa 2023 2017}%
\special{pa 2022 2017}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1713 2287 2203 2297
% 
\special{pn 8}%
\special{pa 1713 1887}%
\special{pa 2203 1897}%
\special{dt 0.045}%
\special{pa 2203 1897}%
\special{pa 2202 1897}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1833 2177 2343 2167
% 
\special{pn 8}%
\special{pa 1833 1777}%
\special{pa 2343 1767}%
\special{dt 0.045}%
\special{pa 2343 1767}%
\special{pa 2342 1767}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1963 2037 2513 2017
% 
\special{pn 8}%
\special{pa 1963 1637}%
\special{pa 2513 1617}%
\special{dt 0.045}%
\special{pa 2513 1617}%
\special{pa 2512 1617}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2073 1917 2613 1917
% 
\special{pn 8}%
\special{pa 2073 1517}%
\special{pa 2613 1517}%
\special{dt 0.045}%
\special{pa 2613 1517}%
\special{pa 2612 1517}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2193 1817 2643 1827
% 
\special{pn 8}%
\special{pa 2193 1417}%
\special{pa 2643 1427}%
\special{dt 0.045}%
\special{pa 2643 1427}%
\special{pa 2642 1427}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2333 1717 2583 1717
% 
\special{pn 8}%
\special{pa 2333 1317}%
\special{pa 2583 1317}%
\special{dt 0.045}%
\special{pa 2583 1317}%
\special{pa 2582 1317}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2523 2847 2523 3007
% 
\special{pn 8}%
\special{pa 2523 2447}%
\special{pa 2523 2607}%
\special{dt 0.045}%
\special{pa 2523 2607}%
\special{pa 2523 2606}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2373 2677 2363 3137
% 
\special{pn 8}%
\special{pa 2373 2277}%
\special{pa 2363 2737}%
\special{dt 0.045}%
\special{pa 2363 2737}%
\special{pa 2363 2736}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2213 2527 2213 3037
% 
\special{pn 8}%
\special{pa 2213 2127}%
\special{pa 2213 2637}%
\special{dt 0.045}%
\special{pa 2213 2637}%
\special{pa 2213 2636}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2043 2647 2053 2887
% 
\special{pn 8}%
\special{pa 2043 2247}%
\special{pa 2053 2487}%
\special{dt 0.045}%
\special{pa 2053 2487}%
\special{pa 2053 2486}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1643 1977 1643 2197
% 
\special{pn 8}%
\special{pa 1643 1577}%
\special{pa 1643 1797}%
\special{dt 0.045}%
\special{pa 1643 1797}%
\special{pa 1643 1796}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1513 1847 1513 2307
% 
\special{pn 8}%
\special{pa 1513 1447}%
\special{pa 1513 1907}%
\special{dt 0.045}%
\special{pa 1513 1907}%
\special{pa 1513 1906}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1383 1697 1373 2247
% 
\special{pn 8}%
\special{pa 1383 1297}%
\special{pa 1373 1847}%
\special{dt 0.045}%
\special{pa 1373 1847}%
\special{pa 1373 1846}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1273 1657 1273 2117
% 
\special{pn 8}%
\special{pa 1273 1257}%
\special{pa 1273 1717}%
\special{dt 0.045}%
\special{pa 1273 1717}%
\special{pa 1273 1716}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1173 1787 1173 2047
% 
\special{pn 8}%
\special{pa 1173 1387}%
\special{pa 1173 1647}%
\special{dt 0.045}%
\special{pa 1173 1647}%
\special{pa 1173 1646}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 1069 1913 1473 2324 1885 2704 2338 3175 1329 1625 1744 2076 2176 2476 2610 2917
% 
\special{pn 8}%
\special{pa 1069 1513}%
\special{pa 1473 1924}%
\special{fp}%
\special{pa 1885 2304}%
\special{pa 2338 2775}%
\special{fp}%
\special{pa 1329 1225}%
\special{pa 1744 1676}%
\special{fp}%
\special{pa 2176 2076}%
\special{pa 2610 2517}%
\special{fp}%
% LINE 2 0 3 0
% 2 2448 1597 1083 2787
% 
\special{pn 8}%
\special{pa 2448 1197}%
\special{pa 1083 2387}%
\special{fp}%
% LINE 2 0 3 0
% 2 1341 3089 2705 1888
% 
\special{pn 8}%
\special{pa 1341 2689}%
\special{pa 2705 1488}%
\special{fp}%
% STR 2 0 3 0
% 3 600 3850 600 3950 2 0
% 
\put(6.0000,-35.5000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 1500 4090 1500 4190 2 0
% 
\put(15.0000,-37.9000){\makebox(0,0)[lb]{}}%
\end{picture}%


==> Figure2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(57.55,28.37)(1.50,-36.00)
% CIRCLE 2 0 3 0
% 4 4968 2342 5578 3053 5578 3053 5557 3074
% 
\special{pn 8}%
\special{ar 4968 1942 937 937  0.8932296 6.2831853}%
\special{ar 4968 1942 937 937  0.0000000 0.8617069}%
% LINE 2 0 3 1
% 2 4236 1773 5415 3155
% 
\special{pn 8}%
\special{pa 4236 1373}%
\special{pa 5415 2755}%
\special{fp}%
% LINE 2 0 3 2
% 2 5709 2900 4541 1518
% 
\special{pn 8}%
\special{pa 5709 2500}%
\special{pa 4541 1118}%
\special{fp}%
% LINE 2 0 3 3
% 8 5415 1518 4998 1915 4612 2322 4134 2769 5700 1782 5242 2189 4835 2616 4388 3043
% 
\special{pn 8}%
\special{pa 5415 1118}%
\special{pa 4998 1515}%
\special{fp}%
\special{pa 4612 1922}%
\special{pa 4134 2369}%
\special{fp}%
\special{pa 5700 1382}%
\special{pa 5242 1789}%
\special{fp}%
\special{pa 4835 2216}%
\special{pa 4388 2643}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1817 2380 2519 1760 2519 1760 2539 1780
% 
\special{pn 8}%
\special{ar 1817 1980 937 937  5.5898109 6.2831853}%
\special{ar 1817 1980 937 937  0.0000000 5.5597350}%
% LINE 2 0 3 1
% 2 1258 3122 2622 1921
% 
\special{pn 8}%
\special{pa 1258 2722}%
\special{pa 2622 1521}%
\special{fp}%
% LINE 2 0 3 2
% 2 2365 1630 1000 2820
% 
\special{pn 8}%
\special{pa 2365 1230}%
\special{pa 1000 2420}%
\special{fp}%
% LINE 2 0 3 3
% 8 986 1946 1390 2357 1802 2737 2255 3208 1246 1658 1661 2109 2093 2509 2527 2950
% 
\special{pn 8}%
\special{pa 986 1546}%
\special{pa 1390 1957}%
\special{fp}%
\special{pa 1802 2337}%
\special{pa 2255 2808}%
\special{fp}%
\special{pa 1246 1258}%
\special{pa 1661 1709}%
\special{fp}%
\special{pa 2093 2109}%
\special{pa 2527 2550}%
\special{fp}%
% STR 2 0 3 0
% 3 1308 1272 1308 1374 2 0
% $B^4\cap J$
\put(13.0800,-9.7400){\makebox(0,0)[lb]{$B^4\cap J$}}%
% STR 2 0 3 0
% 3 4500 1231 4500 1333 2 0
% $B^4\cap K$
\put(45.0000,-9.3300){\makebox(0,0)[lb]{$B^4\cap K$}}%
% SPLINE 2 2 3 0
% 10 1160 2650 1150 2650 870 2640 820 2640 710 2740 700 2820 680 3070 680 3070 680 3070 680 3070
% 
\special{pn 8}%
\special{pa 1160 2250}%
\special{pa 1128 2250}%
\special{pa 1096 2250}%
\special{pa 1064 2249}%
\special{pa 1032 2248}%
\special{pa 1000 2247}%
\special{pa 968 2246}%
\special{pa 936 2244}%
\special{pa 904 2242}%
\special{pa 872 2240}%
\special{pa 840 2238}%
\special{pa 808 2243}%
\special{pa 778 2256}%
\special{pa 752 2276}%
\special{pa 729 2302}%
\special{pa 713 2332}%
\special{pa 704 2363}%
\special{pa 701 2394}%
\special{pa 700 2427}%
\special{pa 698 2459}%
\special{pa 696 2491}%
\special{pa 694 2523}%
\special{pa 691 2554}%
\special{pa 688 2586}%
\special{pa 685 2618}%
\special{pa 682 2650}%
\special{pa 680 2670}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 10 1400 3020 1400 3060 1400 3150 1370 3230 1340 3260 1210 3330 1120 3340 1010 3340 900 3320 900 3320
% 
\special{pn 8}%
\special{pa 1400 2620}%
\special{pa 1400 2652}%
\special{pa 1401 2684}%
\special{pa 1402 2716}%
\special{pa 1400 2748}%
\special{pa 1394 2780}%
\special{pa 1382 2810}%
\special{pa 1365 2837}%
\special{pa 1341 2859}%
\special{pa 1316 2879}%
\special{pa 1289 2897}%
\special{pa 1260 2912}%
\special{pa 1231 2924}%
\special{pa 1200 2932}%
\special{pa 1168 2937}%
\special{pa 1136 2939}%
\special{pa 1104 2941}%
\special{pa 1072 2942}%
\special{pa 1040 2942}%
\special{pa 1008 2940}%
\special{pa 976 2936}%
\special{pa 945 2930}%
\special{pa 914 2923}%
\special{pa 900 2920}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 150 3190 150 3290 2 0
% $S^1\x B^1$
\put(1.5000,-28.9000){\makebox(0,0)[lb]{$S^1\x B^1$}}%
% SPLINE 2 2 3 0
% 8 2130 3110 2140 3220 2180 3340 2250 3430 2360 3470 2450 3460 2520 3450 2530 3440
% 
\special{pn 8}%
\special{pa 2130 2710}%
\special{pa 2132 2742}%
\special{pa 2134 2774}%
\special{pa 2138 2806}%
\special{pa 2143 2837}%
\special{pa 2151 2868}%
\special{pa 2162 2899}%
\special{pa 2174 2928}%
\special{pa 2189 2957}%
\special{pa 2206 2984}%
\special{pa 2227 3009}%
\special{pa 2251 3031}%
\special{pa 2278 3048}%
\special{pa 2309 3061}%
\special{pa 2340 3069}%
\special{pa 2372 3070}%
\special{pa 2403 3065}%
\special{pa 2435 3061}%
\special{pa 2469 3060}%
\special{pa 2502 3058}%
\special{pa 2528 3043}%
\special{pa 2530 3040}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 11 2440 2840 2520 2780 2570 2760 2800 2820 2880 2880 2930 3010 2930 3040 2920 3150 2910 3200 2930 3270 2930 3270
% 
\special{pn 8}%
\special{pa 2440 2440}%
\special{pa 2464 2419}%
\special{pa 2490 2399}%
\special{pa 2516 2382}%
\special{pa 2545 2368}%
\special{pa 2576 2359}%
\special{pa 2607 2355}%
\special{pa 2639 2357}%
\special{pa 2670 2363}%
\special{pa 2702 2373}%
\special{pa 2733 2385}%
\special{pa 2763 2400}%
\special{pa 2793 2416}%
\special{pa 2822 2433}%
\special{pa 2848 2451}%
\special{pa 2872 2472}%
\special{pa 2892 2496}%
\special{pa 2909 2524}%
\special{pa 2920 2555}%
\special{pa 2928 2587}%
\special{pa 2930 2619}%
\special{pa 2930 2651}%
\special{pa 2929 2683}%
\special{pa 2926 2715}%
\special{pa 2921 2747}%
\special{pa 2913 2778}%
\special{pa 2910 2809}%
\special{pa 2918 2840}%
\special{pa 2930 2870}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 2650 3390 2650 3490 2 0
% $S^0\x B^2$
\put(26.5000,-30.9000){\makebox(0,0)[lb]{$S^0\x B^2$}}%
% STR 2 0 3 0
% 3 1800 3700 1800 3800 2 0
% 
\put(18.0000,-34.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 2350 3900 2350 4000 2 0
% 
\put(23.5000,-36.0000){\makebox(0,0)[lb]{}}%
\end{picture}%


==> Figure2x.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(52.00,24.84)(1.50,-32.30)
% CIRCLE 2 0 3 0
% 4 4488 2224 5037 2864 5037 2864 5018 2883
% 
\special{pn 8}%
\special{ar 4488 1824 843 843  0.8934700 6.2831853}%
\special{ar 4488 1824 843 843  0.0000000 0.8617842}%
% LINE 2 0 3 1
% 2 3829 1712 4891 2956
% 
\special{pn 8}%
\special{pa 3829 1312}%
\special{pa 4891 2556}%
\special{fp}%
% LINE 2 0 3 2
% 2 5155 2726 4104 1483
% 
\special{pn 8}%
\special{pa 5155 2326}%
\special{pa 4104 1083}%
\special{fp}%
% LINE 2 0 3 3
% 8 4891 1483 4515 1840 4168 2206 3738 2608 5147 1720 4735 2086 4369 2471 3966 2855
% 
\special{pn 8}%
\special{pa 4891 1083}%
\special{pa 4515 1440}%
\special{fp}%
\special{pa 4168 1806}%
\special{pa 3738 2208}%
\special{fp}%
\special{pa 5147 1320}%
\special{pa 4735 1686}%
\special{fp}%
\special{pa 4369 2071}%
\special{pa 3966 2455}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1652 2258 2284 1700 2284 1700 2302 1718
% 
\special{pn 8}%
\special{ar 1652 1858 843 843  5.5899622 6.2831853}%
\special{ar 1652 1858 843 843  0.0000000 5.5598920}%
% LINE 2 0 3 0
% 8 904 1868 1268 2238 1639 2580 2047 3004 1138 1609 1512 2014 1901 2374 2291 2771
% 
\special{pn 8}%
\special{pa 904 1468}%
\special{pa 1268 1838}%
\special{fp}%
\special{pa 1639 2180}%
\special{pa 2047 2604}%
\special{fp}%
\special{pa 1138 1209}%
\special{pa 1512 1614}%
\special{fp}%
\special{pa 1901 1974}%
\special{pa 2291 2371}%
\special{fp}%
% LINE 2 0 3 0
% 2 2146 1583 917 2654
% 
\special{pn 8}%
\special{pa 2146 1183}%
\special{pa 917 2254}%
\special{fp}%
% LINE 2 0 3 0
% 2 1149 2926 2377 1845
% 
\special{pn 8}%
\special{pa 1149 2526}%
\special{pa 2377 1445}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 884 3402 1039 2579 921 3383 1258 2826
% 
\special{pn 8}%
\special{pa 884 3002}%
\special{pa 1039 2179}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1039 2179}%
\special{pa 1007 2241}%
\special{pa 1029 2231}%
\special{pa 1046 2248}%
\special{pa 1039 2179}%
\special{fp}%
\special{pa 921 2983}%
\special{pa 1258 2426}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1258 2426}%
\special{pa 1206 2473}%
\special{pa 1230 2472}%
\special{pa 1241 2493}%
\special{pa 1258 2426}%
\special{fp}%
% VECTOR 2 2 3 0
% 4 2402 3201 2228 2734 2393 3183 1853 2761
% 
\special{pn 8}%
\special{pa 2402 2801}%
\special{pa 2228 2334}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2228 2334}%
\special{pa 2233 2403}%
\special{pa 2247 2384}%
\special{pa 2270 2389}%
\special{pa 2228 2334}%
\special{fp}%
\special{pa 2393 2783}%
\special{pa 1853 2361}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1853 2361}%
\special{pa 1893 2418}%
\special{pa 1895 2394}%
\special{pa 1918 2386}%
\special{pa 1853 2361}%
\special{fp}%
% STR 2 0 3 0
% 3 2219 3375 2219 3466 2 0
% $S^{p-1}\x D^{n+1-p}$
\put(22.1900,-30.6600){\makebox(0,0)[lb]{$S^{p-1}\x D^{n+1-p}$}}%
% STR 2 0 3 0
% 3 307 3475 307 3566 2 0
% $D^p\x S^{n-p}$
\put(3.0700,-31.6600){\makebox(0,0)[lb]{$D^p\x S^{n-p}$}}%
% STR 2 0 3 0
% 3 2182 3613 2182 3705 2 0
% $=\overline{\partial h^{n+1-p}-\partial B}$
\put(21.8200,-33.0500){\makebox(0,0)[lb]{$=\overline{\partial h^{n+1-p}-\partial B}$}}%
% STR 2 0 3 0
% 3 1194 1261 1194 1353 2 0
% $B\cap K_+$
\put(11.9400,-9.5300){\makebox(0,0)[lb]{$B\cap K_+$}}%
% STR 2 0 3 0
% 3 4067 1224 4067 1316 2 0
% $B\cap K_-$
\put(40.6700,-9.1600){\makebox(0,0)[lb]{$B\cap K_-$}}%
% STR 2 0 3 0
% 3 150 3708 150 3800 2 0
% $=\overline{\partial h^p_+-\partial B}$
\put(1.5000,-34.0000){\makebox(0,0)[lb]{$=\overline{\partial h^p_+-\partial B}$}}%
% SPLINE 2 0 3 0
% 8 1100 1850 1130 1740 1100 1600 1030 1490 880 1410 840 1400 770 1420 770 1420
% 
\special{pn 8}%
\special{pa 1100 1450}%
\special{pa 1111 1419}%
\special{pa 1121 1389}%
\special{pa 1128 1358}%
\special{pa 1130 1326}%
\special{pa 1128 1295}%
\special{pa 1122 1263}%
\special{pa 1112 1232}%
\special{pa 1100 1201}%
\special{pa 1087 1171}%
\special{pa 1071 1143}%
\special{pa 1053 1116}%
\special{pa 1033 1092}%
\special{pa 1009 1072}%
\special{pa 982 1055}%
\special{pa 954 1040}%
\special{pa 924 1026}%
\special{pa 893 1015}%
\special{pa 862 1004}%
\special{pa 831 1000}%
\special{pa 800 1007}%
\special{pa 770 1020}%
\special{sp}%
% STR 2 0 3 0
% 3 410 1490 410 1590 2 0
% $h^{n+1-p}$
\put(4.1000,-11.9000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% STR 2 0 3 0
% 3 3260 1480 3260 1580 2 0
% $h^{n+1-p}$
\put(32.6000,-11.8000){\makebox(0,0)[lb]{$h^{n+1-p}$}}%
% SPLINE 2 0 3 0
% 8 4040 1760 4010 1650 3970 1600 3870 1470 3800 1400 3730 1400 3680 1420 3670 1420
% 
\special{pn 8}%
\special{pa 4040 1360}%
\special{pa 4035 1327}%
\special{pa 4028 1296}%
\special{pa 4018 1266}%
\special{pa 4002 1238}%
\special{pa 3982 1214}%
\special{pa 3961 1189}%
\special{pa 3941 1165}%
\special{pa 3921 1140}%
\special{pa 3902 1115}%
\special{pa 3883 1089}%
\special{pa 3864 1062}%
\special{pa 3844 1035}%
\special{pa 3821 1012}%
\special{pa 3794 998}%
\special{pa 3761 994}%
\special{pa 3729 1000}%
\special{pa 3700 1015}%
\special{pa 3670 1020}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 2190 1780 2240 1640 2330 1520 2370 1490 2460 1460 2550 1330 2550 1330
% 
\special{pn 8}%
\special{pa 2190 1380}%
\special{pa 2199 1349}%
\special{pa 2209 1318}%
\special{pa 2219 1288}%
\special{pa 2231 1259}%
\special{pa 2245 1230}%
\special{pa 2261 1202}%
\special{pa 2280 1176}%
\special{pa 2300 1151}%
\special{pa 2322 1127}%
\special{pa 2346 1106}%
\special{pa 2373 1089}%
\special{pa 2404 1078}%
\special{pa 2435 1069}%
\special{pa 2464 1058}%
\special{pa 2488 1040}%
\special{pa 2508 1016}%
\special{pa 2524 987}%
\special{pa 2539 956}%
\special{pa 2550 930}%
\special{sp}%
% STR 2 0 3 0
% 3 2500 1250 2500 1350 2 0
% $h^p_+$
\put(25.0000,-9.5000){\makebox(0,0)[lb]{$h^p_+$}}%
% STR 2 0 3 0
% 3 5350 1540 5350 1640 2 0
% $h^p_-$
\put(53.5000,-12.4000){\makebox(0,0)[lb]{$h^p_-$}}%
% SPLINE 2 0 3 0
% 9 5000 1690 5090 1620 5140 1560 5180 1550 5240 1540 5290 1550 5300 1550 5320 1550 5320 1550
% 
\special{pn 8}%
\special{pa 5000 1290}%
\special{pa 5028 1274}%
\special{pa 5054 1255}%
\special{pa 5078 1234}%
\special{pa 5098 1208}%
\special{pa 5117 1180}%
\special{pa 5140 1160}%
\special{pa 5170 1152}%
\special{pa 5203 1145}%
\special{pa 5234 1140}%
\special{pa 5265 1145}%
\special{pa 5297 1150}%
\special{pa 5320 1150}%
\special{sp}%
\end{picture}%


==> XFigure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(59.00,26.50)(0.10,-33.80)
% CIRCLE 2 0 3 0
% 4 1900 2347 2602 1727 2602 1727 2622 1747
% 
\special{pn 8}%
\special{ar 1900 1947 937 937  5.5898109 6.2831853}%
\special{ar 1900 1947 937 937  0.0000000 5.5597350}%
% STR 2 0 3 0
% 3 2230 3437 2230 3537 2 0
% A 2-dimensional 1-handle
\put(22.3000,-31.3700){\makebox(0,0)[lb]{A 2-dimensional 1-handle}}%
% STR 2 0 3 0
% 3 10 3457 10 3557 2 0
% A 2-dimensional 1-handle
\put(0.1000,-31.5700){\makebox(0,0)[lb]{A 2-dimensional 1-handle}}%
% SPLINE 2 2 3 0
% 7 2453 3067 2513 3087 2553 3107 2623 3197 2673 3267 2683 3307 2683 3307
% 
\special{pn 8}%
\special{pa 2453 2667}%
\special{pa 2483 2677}%
\special{pa 2514 2687}%
\special{pa 2543 2701}%
\special{pa 2568 2720}%
\special{pa 2588 2744}%
\special{pa 2606 2771}%
\special{pa 2624 2799}%
\special{pa 2645 2824}%
\special{pa 2664 2850}%
\special{pa 2677 2878}%
\special{pa 2683 2907}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 6 1273 2997 1243 2997 1123 3047 993 3207 933 3287 933 3287
% 
\special{pn 8}%
\special{pa 1273 2597}%
\special{pa 1241 2597}%
\special{pa 1209 2603}%
\special{pa 1179 2613}%
\special{pa 1150 2628}%
\special{pa 1123 2647}%
\special{pa 1099 2668}%
\special{pa 1077 2692}%
\special{pa 1057 2716}%
\special{pa 1038 2742}%
\special{pa 1019 2769}%
\special{pa 1001 2795}%
\special{pa 983 2822}%
\special{pa 963 2847}%
\special{pa 944 2873}%
\special{pa 933 2887}%
\special{sp -0.045}%
% LINE 2 2 3 0
% 2 4405 1639 4394 1969
% 
\special{pn 8}%
\special{pa 4405 1239}%
\special{pa 4394 1569}%
\special{dt 0.045}%
\special{pa 4394 1569}%
\special{pa 4394 1568}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4535 1609 4524 2119
% 
\special{pn 8}%
\special{pa 4535 1209}%
\special{pa 4524 1719}%
\special{dt 0.045}%
\special{pa 4524 1719}%
\special{pa 4524 1718}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4644 1779 4644 2189
% 
\special{pn 8}%
\special{pa 4644 1379}%
\special{pa 4644 1789}%
\special{dt 0.045}%
\special{pa 4644 1789}%
\special{pa 4644 1788}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4814 1890 4773 2349
% 
\special{pn 8}%
\special{pa 4814 1490}%
\special{pa 4773 1949}%
\special{dt 0.045}%
\special{pa 4773 1949}%
\special{pa 4773 1948}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4914 2030 4903 2480
% 
\special{pn 8}%
\special{pa 4914 1630}%
\special{pa 4903 2080}%
\special{dt 0.045}%
\special{pa 4903 2080}%
\special{pa 4903 2079}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5034 2170 5023 2660
% 
\special{pn 8}%
\special{pa 5034 1770}%
\special{pa 5023 2260}%
\special{dt 0.045}%
\special{pa 5023 2260}%
\special{pa 5023 2259}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5143 2290 5152 2800
% 
\special{pn 8}%
\special{pa 5143 1890}%
\special{pa 5152 2400}%
\special{dt 0.045}%
\special{pa 5152 2400}%
\special{pa 5152 2399}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5283 2420 5302 2970
% 
\special{pn 8}%
\special{pa 5283 2020}%
\special{pa 5302 2570}%
\special{dt 0.045}%
\special{pa 5302 2570}%
\special{pa 5302 2569}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5403 2531 5402 3071
% 
\special{pn 8}%
\special{pa 5403 2131}%
\special{pa 5402 2671}%
\special{dt 0.045}%
\special{pa 5402 2671}%
\special{pa 5402 2670}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5503 2651 5492 3101
% 
\special{pn 8}%
\special{pa 5503 2251}%
\special{pa 5492 2701}%
\special{dt 0.045}%
\special{pa 5492 2701}%
\special{pa 5492 2700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5602 2791 5602 3041
% 
\special{pn 8}%
\special{pa 5602 2391}%
\special{pa 5602 2641}%
\special{dt 0.045}%
\special{pa 5602 2641}%
\special{pa 5602 2640}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4472 2979 4312 2979
% 
\special{pn 8}%
\special{pa 4472 2579}%
\special{pa 4312 2579}%
\special{dt 0.045}%
\special{pa 4312 2579}%
\special{pa 4313 2579}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4642 2829 4182 2818
% 
\special{pn 8}%
\special{pa 4642 2429}%
\special{pa 4182 2418}%
\special{dt 0.045}%
\special{pa 4182 2418}%
\special{pa 4183 2418}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4793 2669 4283 2668
% 
\special{pn 8}%
\special{pa 4793 2269}%
\special{pa 4283 2268}%
\special{dt 0.045}%
\special{pa 4283 2268}%
\special{pa 4284 2268}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4673 2499 4433 2509
% 
\special{pn 8}%
\special{pa 4673 2099}%
\special{pa 4433 2109}%
\special{dt 0.045}%
\special{pa 4433 2109}%
\special{pa 4434 2109}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5344 2101 5124 2100
% 
\special{pn 8}%
\special{pa 5344 1701}%
\special{pa 5124 1700}%
\special{dt 0.045}%
\special{pa 5124 1700}%
\special{pa 5125 1700}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5474 1971 5014 1970
% 
\special{pn 8}%
\special{pa 5474 1571}%
\special{pa 5014 1570}%
\special{dt 0.045}%
\special{pa 5014 1570}%
\special{pa 5015 1570}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5624 1841 5074 1830
% 
\special{pn 8}%
\special{pa 5624 1441}%
\special{pa 5074 1430}%
\special{dt 0.045}%
\special{pa 5074 1430}%
\special{pa 5075 1430}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5664 1731 5204 1730
% 
\special{pn 8}%
\special{pa 5664 1331}%
\special{pa 5204 1330}%
\special{dt 0.045}%
\special{pa 5204 1330}%
\special{pa 5205 1330}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5535 1631 5275 1630
% 
\special{pn 8}%
\special{pa 5535 1231}%
\special{pa 5275 1230}%
\special{dt 0.045}%
\special{pa 5275 1230}%
\special{pa 5276 1230}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 5409 1527 4997 1930 4616 2341 4144 2793 5696 1787 5244 2201 4844 2633 4402 3066
% 
\special{pn 8}%
\special{pa 5409 1127}%
\special{pa 4997 1530}%
\special{fp}%
\special{pa 4616 1941}%
\special{pa 4144 2393}%
\special{fp}%
\special{pa 5696 1387}%
\special{pa 5244 1801}%
\special{fp}%
\special{pa 4844 2233}%
\special{pa 4402 2666}%
\special{fp}%
% LINE 2 0 3 0
% 2 5722 2906 4535 1539
% 
\special{pn 8}%
\special{pa 5722 2506}%
\special{pa 4535 1139}%
\special{fp}%
% LINE 2 0 3 0
% 2 4232 1796 5431 3163
% 
\special{pn 8}%
\special{pa 4232 1396}%
\special{pa 5431 2763}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4973 2357 5592 3060 5592 3060 5572 3080
% 
\special{pn 8}%
\special{ar 4973 1957 937 937  0.8789218 6.2831853}%
\special{ar 4973 1957 937 937  0.0000000 0.8488529}%
% STR 2 0 3 0
% 3 4583 1198 4583 1300 2 0
% $V_K\cap B^3$
\put(45.8300,-9.0000){\makebox(0,0)[lb]{$V_K\cap B^3$}}%
% STR 2 0 3 0
% 3 1391 1239 1391 1341 2 0
% $V_J\cap B^3$
\put(13.9100,-9.4100){\makebox(0,0)[lb]{$V_J\cap B^3$}}%
% LINE 2 2 3 0
% 2 1183 2917 1513 2927
% 
\special{pn 8}%
\special{pa 1183 2517}%
\special{pa 1513 2527}%
\special{dt 0.045}%
\special{pa 1513 2527}%
\special{pa 1512 2527}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1153 2787 1663 2797
% 
\special{pn 8}%
\special{pa 1153 2387}%
\special{pa 1663 2397}%
\special{dt 0.045}%
\special{pa 1663 2397}%
\special{pa 1662 2397}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1323 2677 1733 2677
% 
\special{pn 8}%
\special{pa 1323 2277}%
\special{pa 1733 2277}%
\special{dt 0.045}%
\special{pa 1733 2277}%
\special{pa 1732 2277}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1433 2507 1893 2547
% 
\special{pn 8}%
\special{pa 1433 2107}%
\special{pa 1893 2147}%
\special{dt 0.045}%
\special{pa 1893 2147}%
\special{pa 1892 2147}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1573 2407 2023 2417
% 
\special{pn 8}%
\special{pa 1573 2007}%
\special{pa 2023 2017}%
\special{dt 0.045}%
\special{pa 2023 2017}%
\special{pa 2022 2017}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1713 2287 2203 2297
% 
\special{pn 8}%
\special{pa 1713 1887}%
\special{pa 2203 1897}%
\special{dt 0.045}%
\special{pa 2203 1897}%
\special{pa 2202 1897}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1833 2177 2343 2167
% 
\special{pn 8}%
\special{pa 1833 1777}%
\special{pa 2343 1767}%
\special{dt 0.045}%
\special{pa 2343 1767}%
\special{pa 2342 1767}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1963 2037 2513 2017
% 
\special{pn 8}%
\special{pa 1963 1637}%
\special{pa 2513 1617}%
\special{dt 0.045}%
\special{pa 2513 1617}%
\special{pa 2512 1617}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2073 1917 2613 1917
% 
\special{pn 8}%
\special{pa 2073 1517}%
\special{pa 2613 1517}%
\special{dt 0.045}%
\special{pa 2613 1517}%
\special{pa 2612 1517}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2193 1817 2643 1827
% 
\special{pn 8}%
\special{pa 2193 1417}%
\special{pa 2643 1427}%
\special{dt 0.045}%
\special{pa 2643 1427}%
\special{pa 2642 1427}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2333 1717 2583 1717
% 
\special{pn 8}%
\special{pa 2333 1317}%
\special{pa 2583 1317}%
\special{dt 0.045}%
\special{pa 2583 1317}%
\special{pa 2582 1317}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2523 2847 2523 3007
% 
\special{pn 8}%
\special{pa 2523 2447}%
\special{pa 2523 2607}%
\special{dt 0.045}%
\special{pa 2523 2607}%
\special{pa 2523 2606}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2373 2677 2363 3137
% 
\special{pn 8}%
\special{pa 2373 2277}%
\special{pa 2363 2737}%
\special{dt 0.045}%
\special{pa 2363 2737}%
\special{pa 2363 2736}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2213 2527 2213 3037
% 
\special{pn 8}%
\special{pa 2213 2127}%
\special{pa 2213 2637}%
\special{dt 0.045}%
\special{pa 2213 2637}%
\special{pa 2213 2636}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2043 2647 2053 2887
% 
\special{pn 8}%
\special{pa 2043 2247}%
\special{pa 2053 2487}%
\special{dt 0.045}%
\special{pa 2053 2487}%
\special{pa 2053 2486}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1643 1977 1643 2197
% 
\special{pn 8}%
\special{pa 1643 1577}%
\special{pa 1643 1797}%
\special{dt 0.045}%
\special{pa 1643 1797}%
\special{pa 1643 1796}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1513 1847 1513 2307
% 
\special{pn 8}%
\special{pa 1513 1447}%
\special{pa 1513 1907}%
\special{dt 0.045}%
\special{pa 1513 1907}%
\special{pa 1513 1906}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1383 1697 1373 2247
% 
\special{pn 8}%
\special{pa 1383 1297}%
\special{pa 1373 1847}%
\special{dt 0.045}%
\special{pa 1373 1847}%
\special{pa 1373 1846}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1273 1657 1273 2117
% 
\special{pn 8}%
\special{pa 1273 1257}%
\special{pa 1273 1717}%
\special{dt 0.045}%
\special{pa 1273 1717}%
\special{pa 1273 1716}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1173 1787 1173 2047
% 
\special{pn 8}%
\special{pa 1173 1387}%
\special{pa 1173 1647}%
\special{dt 0.045}%
\special{pa 1173 1647}%
\special{pa 1173 1646}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 8 1069 1913 1473 2324 1885 2704 2338 3175 1329 1625 1744 2076 2176 2476 2610 2917
% 
\special{pn 8}%
\special{pa 1069 1513}%
\special{pa 1473 1924}%
\special{fp}%
\special{pa 1885 2304}%
\special{pa 2338 2775}%
\special{fp}%
\special{pa 1329 1225}%
\special{pa 1744 1676}%
\special{fp}%
\special{pa 2176 2076}%
\special{pa 2610 2517}%
\special{fp}%
% LINE 2 0 3 0
% 2 2448 1597 1083 2787
% 
\special{pn 8}%
\special{pa 2448 1197}%
\special{pa 1083 2387}%
\special{fp}%
% LINE 2 0 3 0
% 2 1341 3089 2705 1888
% 
\special{pn 8}%
\special{pa 1341 2689}%
\special{pa 2705 1488}%
\special{fp}%
% STR 2 0 3 0
% 3 600 3850 600 3950 2 0
% Figure \ref{hightsuzuki}.1: {\bf The pass move on the Seifert surface for 1-links}
\put(6.0000,-35.5000){\makebox(0,0)[lb]{Figure \ref{hightsuzuki}.1: {\bf The pass move on the Seifert surface for 1-links}}}%
\end{picture}%


==> pass.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(36.39,15.20)(4.01,-22.91)
% ELLIPSE 2 0 3 0
% 4 1138 1952 1875 2691 1359 2262 1359 2262
% 
\special{pn 8}%
\special{ar 1138 1552 737 739  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 566 2417 1499 1321
% 
\special{pn 8}%
\special{pa 566 2017}%
\special{pa 1499 921}%
\special{fp}%
\special{sh 1}%
\special{pa 1499 921}%
\special{pa 1441 959}%
\special{pa 1464 962}%
\special{pa 1471 985}%
\special{pa 1499 921}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1705 1485 771 2587
% 
\special{pn 8}%
\special{pa 1705 1085}%
\special{pa 771 2187}%
\special{fp}%
\special{sh 1}%
\special{pa 771 2187}%
\special{pa 829 2149}%
\special{pa 805 2146}%
\special{pa 799 2123}%
\special{pa 771 2187}%
\special{fp}%
% LINE 2 0 3 0
% 2 1292 1910 1143 1801
% 
\special{pn 8}%
\special{pa 1292 1510}%
\special{pa 1143 1401}%
\special{fp}%
% LINE 2 0 3 0
% 2 1132 2107 988 1982
% 
\special{pn 8}%
\special{pa 1132 1707}%
\special{pa 988 1582}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2375 2060 2091 2061
% 
\special{pn 8}%
\special{pa 2375 1660}%
\special{pa 2091 1661}%
\special{fp}%
\special{sh 1}%
\special{pa 2091 1661}%
\special{pa 2158 1681}%
\special{pa 2144 1661}%
\special{pa 2158 1641}%
\special{pa 2091 1661}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2102 1941 2401 1941
% 
\special{pn 8}%
\special{pa 2102 1541}%
\special{pa 2401 1541}%
\special{fp}%
\special{sh 1}%
\special{pa 2401 1541}%
\special{pa 2334 1521}%
\special{pa 2348 1541}%
\special{pa 2334 1561}%
\special{pa 2401 1541}%
\special{fp}%
% STR 2 0 3 0
% 3 1870 2518 1870 2570 2 0
% {\bf pass-move}
\put(18.7000,-21.7000){\makebox(0,0)[lb]{{\bf pass-move}}}%
% ELLIPSE 2 0 3 0
% 4 3303 1910 4040 2649 2993 2132 2993 2132
% 
\special{pn 8}%
\special{ar 3303 1510 737 739  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3148 1904 3272 1760
% 
\special{pn 8}%
\special{pa 3148 1504}%
\special{pa 3272 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3298 2133 2968 2567
% 
\special{pn 8}%
\special{pa 3298 1733}%
\special{pa 2968 2167}%
\special{fp}%
\special{sh 1}%
\special{pa 2968 2167}%
\special{pa 3024 2126}%
\special{pa 3000 2125}%
\special{pa 2992 2102}%
\special{pa 2968 2167}%
\special{fp}%
% LINE 2 0 3 0
% 2 3102 1982 2751 2391
% 
\special{pn 8}%
\special{pa 3102 1582}%
\special{pa 2751 1991}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3339 1688 3664 1274
% 
\special{pn 8}%
\special{pa 3339 1288}%
\special{pa 3664 874}%
\special{fp}%
\special{sh 1}%
\special{pa 3664 874}%
\special{pa 3607 914}%
\special{pa 3631 916}%
\special{pa 3639 939}%
\special{pa 3664 874}%
\special{fp}%
% LINE 2 0 3 0
% 2 3344 2081 3489 1905
% 
\special{pn 8}%
\special{pa 3344 1681}%
\special{pa 3489 1505}%
\special{fp}%
% LINE 2 0 3 0
% 2 3535 1864 3865 1445
% 
\special{pn 8}%
\special{pa 3535 1464}%
\special{pa 3865 1045}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1365 1972 1787 2297
% 
\special{pn 8}%
\special{pa 1365 1572}%
\special{pa 1787 1897}%
\special{fp}%
\special{sh 1}%
\special{pa 1787 1897}%
\special{pa 1746 1840}%
\special{pa 1745 1864}%
\special{pa 1722 1872}%
\special{pa 1787 1897}%
\special{fp}%
% LINE 2 0 3 0
% 2 1087 1739 669 1397
% 
\special{pn 8}%
\special{pa 1087 1339}%
\special{pa 669 997}%
\special{fp}%
% LINE 2 0 3 0
% 2 1632 2494 1184 2153
% 
\special{pn 8}%
\special{pa 1632 2094}%
\special{pa 1184 1753}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 942 1936 503 1573
% 
\special{pn 8}%
\special{pa 942 1536}%
\special{pa 503 1173}%
\special{fp}%
\special{sh 1}%
\special{pa 503 1173}%
\special{pa 542 1231}%
\special{pa 544 1207}%
\special{pa 567 1200}%
\special{pa 503 1173}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2870 1330 3958 2262
% 
\special{pn 8}%
\special{pa 2870 930}%
\special{pa 3958 1862}%
\special{fp}%
\special{sh 1}%
\special{pa 3958 1862}%
\special{pa 3920 1803}%
\special{pa 3917 1827}%
\special{pa 3894 1834}%
\special{pa 3958 1862}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3772 2473 2664 1553
% 
\special{pn 8}%
\special{pa 3772 2073}%
\special{pa 2664 1153}%
\special{fp}%
\special{sh 1}%
\special{pa 2664 1153}%
\special{pa 2703 1211}%
\special{pa 2705 1187}%
\special{pa 2728 1180}%
\special{pa 2664 1153}%
\special{fp}%
\end{picture}%


==> tubularx.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.08,26.62)(0.00,-33.00)
% CIRCLE 2 2 3 0
% 4 2235 2232 1060 2022 1648 2205 567 2144
% 
\special{pn 8}%
\special{ar 2235 1832 1194 1194  3.1943016 3.2043518}%
\special{ar 2235 1832 1194 1194  3.2345026 3.2445528}%
\special{ar 2235 1832 1194 1194  3.2747036 3.2847538}%
\special{ar 2235 1832 1194 1194  3.3149046 3.3249548}%
\special{ar 2235 1832 1194 1194  3.3551056 3.3651559}%
\special{ar 2235 1832 1194 1194  3.3953066 3.4053569}%
\special{ar 2235 1832 1194 1194  3.4355076 3.4455579}%
\special{ar 2235 1832 1194 1194  3.4757086 3.4857589}%
\special{ar 2235 1832 1194 1194  3.5159096 3.5259599}%
\special{ar 2235 1832 1194 1194  3.5561106 3.5661609}%
\special{ar 2235 1832 1194 1194  3.5963116 3.6063619}%
\special{ar 2235 1832 1194 1194  3.6365126 3.6465629}%
\special{ar 2235 1832 1194 1194  3.6767136 3.6867639}%
\special{ar 2235 1832 1194 1194  3.7169146 3.7269649}%
\special{ar 2235 1832 1194 1194  3.7571157 3.7671659}%
\special{ar 2235 1832 1194 1194  3.7973167 3.8073669}%
\special{ar 2235 1832 1194 1194  3.8375177 3.8475679}%
\special{ar 2235 1832 1194 1194  3.8777187 3.8877689}%
\special{ar 2235 1832 1194 1194  3.9179197 3.9279699}%
\special{ar 2235 1832 1194 1194  3.9581207 3.9681709}%
\special{ar 2235 1832 1194 1194  3.9983217 4.0083719}%
\special{ar 2235 1832 1194 1194  4.0385227 4.0485729}%
\special{ar 2235 1832 1194 1194  4.0787237 4.0887739}%
\special{ar 2235 1832 1194 1194  4.1189247 4.1289749}%
\special{ar 2235 1832 1194 1194  4.1591257 4.1691760}%
\special{ar 2235 1832 1194 1194  4.1993267 4.2093770}%
\special{ar 2235 1832 1194 1194  4.2395277 4.2495780}%
\special{ar 2235 1832 1194 1194  4.2797287 4.2897790}%
\special{ar 2235 1832 1194 1194  4.3199297 4.3299800}%
\special{ar 2235 1832 1194 1194  4.3601307 4.3701810}%
\special{ar 2235 1832 1194 1194  4.4003317 4.4103820}%
\special{ar 2235 1832 1194 1194  4.4405327 4.4505830}%
\special{ar 2235 1832 1194 1194  4.4807337 4.4907840}%
\special{ar 2235 1832 1194 1194  4.5209347 4.5309850}%
\special{ar 2235 1832 1194 1194  4.5611358 4.5711860}%
\special{ar 2235 1832 1194 1194  4.6013368 4.6113870}%
\special{ar 2235 1832 1194 1194  4.6415378 4.6515880}%
\special{ar 2235 1832 1194 1194  4.6817388 4.6917890}%
\special{ar 2235 1832 1194 1194  4.7219398 4.7319900}%
\special{ar 2235 1832 1194 1194  4.7621408 4.7721910}%
\special{ar 2235 1832 1194 1194  4.8023418 4.8123920}%
\special{ar 2235 1832 1194 1194  4.8425428 4.8525930}%
\special{ar 2235 1832 1194 1194  4.8827438 4.8927940}%
\special{ar 2235 1832 1194 1194  4.9229448 4.9329950}%
\special{ar 2235 1832 1194 1194  4.9631458 4.9731961}%
\special{ar 2235 1832 1194 1194  5.0033468 5.0133971}%
\special{ar 2235 1832 1194 1194  5.0435478 5.0535981}%
\special{ar 2235 1832 1194 1194  5.0837488 5.0937991}%
\special{ar 2235 1832 1194 1194  5.1239498 5.1340001}%
\special{ar 2235 1832 1194 1194  5.1641508 5.1742011}%
\special{ar 2235 1832 1194 1194  5.2043518 5.2144021}%
\special{ar 2235 1832 1194 1194  5.2445528 5.2546031}%
\special{ar 2235 1832 1194 1194  5.2847538 5.2948041}%
\special{ar 2235 1832 1194 1194  5.3249548 5.3350051}%
\special{ar 2235 1832 1194 1194  5.3651559 5.3752061}%
\special{ar 2235 1832 1194 1194  5.4053569 5.4154071}%
\special{ar 2235 1832 1194 1194  5.4455579 5.4556081}%
\special{ar 2235 1832 1194 1194  5.4857589 5.4958091}%
\special{ar 2235 1832 1194 1194  5.5259599 5.5360101}%
\special{ar 2235 1832 1194 1194  5.5661609 5.5762111}%
\special{ar 2235 1832 1194 1194  5.6063619 5.6164121}%
\special{ar 2235 1832 1194 1194  5.6465629 5.6566131}%
\special{ar 2235 1832 1194 1194  5.6867639 5.6968141}%
\special{ar 2235 1832 1194 1194  5.7269649 5.7370151}%
\special{ar 2235 1832 1194 1194  5.7671659 5.7772162}%
\special{ar 2235 1832 1194 1194  5.8073669 5.8174172}%
\special{ar 2235 1832 1194 1194  5.8475679 5.8576182}%
\special{ar 2235 1832 1194 1194  5.8877689 5.8978192}%
\special{ar 2235 1832 1194 1194  5.9279699 5.9380202}%
\special{ar 2235 1832 1194 1194  5.9681709 5.9782212}%
\special{ar 2235 1832 1194 1194  6.0083719 6.0184222}%
\special{ar 2235 1832 1194 1194  6.0485729 6.0586232}%
\special{ar 2235 1832 1194 1194  6.0887739 6.0988242}%
\special{ar 2235 1832 1194 1194  6.1289749 6.1390252}%
\special{ar 2235 1832 1194 1194  6.1691760 6.1792262}%
\special{ar 2235 1832 1194 1194  6.2093770 6.2194272}%
\special{ar 2235 1832 1194 1194  6.2495780 6.2596282}%
\special{ar 2235 1832 1194 1194  6.2897790 6.2998292}%
\special{ar 2235 1832 1194 1194  6.3299800 6.3400302}%
\special{ar 2235 1832 1194 1194  6.3701810 6.3802312}%
\special{ar 2235 1832 1194 1194  6.4103820 6.4204322}%
\special{ar 2235 1832 1194 1194  6.4505830 6.4606332}%
\special{ar 2235 1832 1194 1194  6.4907840 6.5008342}%
\special{ar 2235 1832 1194 1194  6.5309850 6.5410352}%
\special{ar 2235 1832 1194 1194  6.5711860 6.5812363}%
\special{ar 2235 1832 1194 1194  6.6113870 6.6214373}%
\special{ar 2235 1832 1194 1194  6.6515880 6.6616383}%
\special{ar 2235 1832 1194 1194  6.6917890 6.7018393}%
\special{ar 2235 1832 1194 1194  6.7319900 6.7420403}%
\special{ar 2235 1832 1194 1194  6.7721910 6.7822413}%
\special{ar 2235 1832 1194 1194  6.8123920 6.8224423}%
\special{ar 2235 1832 1194 1194  6.8525930 6.8626433}%
\special{ar 2235 1832 1194 1194  6.8927940 6.9028443}%
\special{ar 2235 1832 1194 1194  6.9329950 6.9430453}%
\special{ar 2235 1832 1194 1194  6.9731961 6.9832463}%
\special{ar 2235 1832 1194 1194  7.0133971 7.0234473}%
\special{ar 2235 1832 1194 1194  7.0535981 7.0636483}%
\special{ar 2235 1832 1194 1194  7.0937991 7.1038493}%
\special{ar 2235 1832 1194 1194  7.1340001 7.1440503}%
\special{ar 2235 1832 1194 1194  7.1742011 7.1842513}%
\special{ar 2235 1832 1194 1194  7.2144021 7.2244523}%
\special{ar 2235 1832 1194 1194  7.2546031 7.2646533}%
\special{ar 2235 1832 1194 1194  7.2948041 7.3048543}%
\special{ar 2235 1832 1194 1194  7.3350051 7.3450553}%
\special{ar 2235 1832 1194 1194  7.3752061 7.3852564}%
\special{ar 2235 1832 1194 1194  7.4154071 7.4254574}%
\special{ar 2235 1832 1194 1194  7.4556081 7.4656584}%
\special{ar 2235 1832 1194 1194  7.4958091 7.5058594}%
\special{ar 2235 1832 1194 1194  7.5360101 7.5460604}%
\special{ar 2235 1832 1194 1194  7.5762111 7.5862614}%
\special{ar 2235 1832 1194 1194  7.6164121 7.6264624}%
\special{ar 2235 1832 1194 1194  7.6566131 7.6666634}%
\special{ar 2235 1832 1194 1194  7.6968141 7.7068644}%
\special{ar 2235 1832 1194 1194  7.7370151 7.7470654}%
\special{ar 2235 1832 1194 1194  7.7772162 7.7872664}%
\special{ar 2235 1832 1194 1194  7.8174172 7.8274674}%
\special{ar 2235 1832 1194 1194  7.8576182 7.8676684}%
\special{ar 2235 1832 1194 1194  7.8978192 7.9078694}%
\special{ar 2235 1832 1194 1194  7.9380202 7.9480704}%
\special{ar 2235 1832 1194 1194  7.9782212 7.9882714}%
\special{ar 2235 1832 1194 1194  8.0184222 8.0284724}%
\special{ar 2235 1832 1194 1194  8.0586232 8.0686734}%
\special{ar 2235 1832 1194 1194  8.0988242 8.1088744}%
\special{ar 2235 1832 1194 1194  8.1390252 8.1490754}%
\special{ar 2235 1832 1194 1194  8.1792262 8.1892765}%
\special{ar 2235 1832 1194 1194  8.2194272 8.2294775}%
\special{ar 2235 1832 1194 1194  8.2596282 8.2696785}%
\special{ar 2235 1832 1194 1194  8.2998292 8.3098795}%
\special{ar 2235 1832 1194 1194  8.3400302 8.3500805}%
\special{ar 2235 1832 1194 1194  8.3802312 8.3902815}%
\special{ar 2235 1832 1194 1194  8.4204322 8.4304825}%
\special{ar 2235 1832 1194 1194  8.4606332 8.4706835}%
\special{ar 2235 1832 1194 1194  8.5008342 8.5108845}%
\special{ar 2235 1832 1194 1194  8.5410352 8.5510855}%
\special{ar 2235 1832 1194 1194  8.5812363 8.5912865}%
\special{ar 2235 1832 1194 1194  8.6214373 8.6314875}%
\special{ar 2235 1832 1194 1194  8.6616383 8.6716885}%
\special{ar 2235 1832 1194 1194  8.7018393 8.7118895}%
\special{ar 2235 1832 1194 1194  8.7420403 8.7520905}%
\special{ar 2235 1832 1194 1194  8.7822413 8.7922915}%
\special{ar 2235 1832 1194 1194  8.8224423 8.8324925}%
\special{ar 2235 1832 1194 1194  8.8626433 8.8726935}%
\special{ar 2235 1832 1194 1194  8.9028443 8.9128945}%
\special{ar 2235 1832 1194 1194  8.9430453 8.9530956}%
\special{ar 2235 1832 1194 1194  8.9832463 8.9932966}%
\special{ar 2235 1832 1194 1194  9.0234473 9.0334976}%
\special{ar 2235 1832 1194 1194  9.0636483 9.0736986}%
\special{ar 2235 1832 1194 1194  9.1038493 9.1138996}%
\special{ar 2235 1832 1194 1194  9.1440503 9.1541006}%
\special{ar 2235 1832 1194 1194  9.1842513 9.1943016}%
\special{ar 2235 1832 1194 1194  9.2244523 9.2345026}%
\special{ar 2235 1832 1194 1194  9.2646533 9.2747036}%
\special{ar 2235 1832 1194 1194  9.3048543 9.3149046}%
\special{ar 2235 1832 1194 1194  9.3450553 9.3551056}%
\special{ar 2235 1832 1194 1194  9.3852564 9.3953066}%
\special{ar 2235 1832 1194 1194  9.4254574 9.4355076}%
\special{ar 2235 1832 1194 1194  9.4656584 9.4707422}%
% CIRCLE 2 2 3 0
% 4 2215 2191 1546 1786 1546 1786 1546 1786
% 
\special{pn 8}%
\special{ar 2215 1791 782 782  0.0000000 0.0153453}%
\special{ar 2215 1791 782 782  0.0613811 0.0767263}%
\special{ar 2215 1791 782 782  0.1227621 0.1381074}%
\special{ar 2215 1791 782 782  0.1841432 0.1994885}%
\special{ar 2215 1791 782 782  0.2455243 0.2608696}%
\special{ar 2215 1791 782 782  0.3069054 0.3222506}%
\special{ar 2215 1791 782 782  0.3682864 0.3836317}%
\special{ar 2215 1791 782 782  0.4296675 0.4450128}%
\special{ar 2215 1791 782 782  0.4910486 0.5063939}%
\special{ar 2215 1791 782 782  0.5524297 0.5677749}%
\special{ar 2215 1791 782 782  0.6138107 0.6291560}%
\special{ar 2215 1791 782 782  0.6751918 0.6905371}%
\special{ar 2215 1791 782 782  0.7365729 0.7519182}%
\special{ar 2215 1791 782 782  0.7979540 0.8132992}%
\special{ar 2215 1791 782 782  0.8593350 0.8746803}%
\special{ar 2215 1791 782 782  0.9207161 0.9360614}%
\special{ar 2215 1791 782 782  0.9820972 0.9974425}%
\special{ar 2215 1791 782 782  1.0434783 1.0588235}%
\special{ar 2215 1791 782 782  1.1048593 1.1202046}%
\special{ar 2215 1791 782 782  1.1662404 1.1815857}%
\special{ar 2215 1791 782 782  1.2276215 1.2429668}%
\special{ar 2215 1791 782 782  1.2890026 1.3043478}%
\special{ar 2215 1791 782 782  1.3503836 1.3657289}%
\special{ar 2215 1791 782 782  1.4117647 1.4271100}%
\special{ar 2215 1791 782 782  1.4731458 1.4884910}%
\special{ar 2215 1791 782 782  1.5345269 1.5498721}%
\special{ar 2215 1791 782 782  1.5959079 1.6112532}%
\special{ar 2215 1791 782 782  1.6572890 1.6726343}%
\special{ar 2215 1791 782 782  1.7186701 1.7340153}%
\special{ar 2215 1791 782 782  1.7800512 1.7953964}%
\special{ar 2215 1791 782 782  1.8414322 1.8567775}%
\special{ar 2215 1791 782 782  1.9028133 1.9181586}%
\special{ar 2215 1791 782 782  1.9641944 1.9795396}%
\special{ar 2215 1791 782 782  2.0255754 2.0409207}%
\special{ar 2215 1791 782 782  2.0869565 2.1023018}%
\special{ar 2215 1791 782 782  2.1483376 2.1636829}%
\special{ar 2215 1791 782 782  2.2097187 2.2250639}%
\special{ar 2215 1791 782 782  2.2710997 2.2864450}%
\special{ar 2215 1791 782 782  2.3324808 2.3478261}%
\special{ar 2215 1791 782 782  2.3938619 2.4092072}%
\special{ar 2215 1791 782 782  2.4552430 2.4705882}%
\special{ar 2215 1791 782 782  2.5166240 2.5319693}%
\special{ar 2215 1791 782 782  2.5780051 2.5933504}%
\special{ar 2215 1791 782 782  2.6393862 2.6547315}%
\special{ar 2215 1791 782 782  2.7007673 2.7161125}%
\special{ar 2215 1791 782 782  2.7621483 2.7774936}%
\special{ar 2215 1791 782 782  2.8235294 2.8388747}%
\special{ar 2215 1791 782 782  2.8849105 2.9002558}%
\special{ar 2215 1791 782 782  2.9462916 2.9616368}%
\special{ar 2215 1791 782 782  3.0076726 3.0230179}%
\special{ar 2215 1791 782 782  3.0690537 3.0843990}%
\special{ar 2215 1791 782 782  3.1304348 3.1457801}%
\special{ar 2215 1791 782 782  3.1918159 3.2071611}%
\special{ar 2215 1791 782 782  3.2531969 3.2685422}%
\special{ar 2215 1791 782 782  3.3145780 3.3299233}%
\special{ar 2215 1791 782 782  3.3759591 3.3913043}%
\special{ar 2215 1791 782 782  3.4373402 3.4526854}%
\special{ar 2215 1791 782 782  3.4987212 3.5140665}%
\special{ar 2215 1791 782 782  3.5601023 3.5754476}%
\special{ar 2215 1791 782 782  3.6214834 3.6368286}%
\special{ar 2215 1791 782 782  3.6828645 3.6982097}%
\special{ar 2215 1791 782 782  3.7442455 3.7595908}%
\special{ar 2215 1791 782 782  3.8056266 3.8209719}%
\special{ar 2215 1791 782 782  3.8670077 3.8823529}%
\special{ar 2215 1791 782 782  3.9283887 3.9437340}%
\special{ar 2215 1791 782 782  3.9897698 4.0051151}%
\special{ar 2215 1791 782 782  4.0511509 4.0664962}%
\special{ar 2215 1791 782 782  4.1125320 4.1278772}%
\special{ar 2215 1791 782 782  4.1739130 4.1892583}%
\special{ar 2215 1791 782 782  4.2352941 4.2506394}%
\special{ar 2215 1791 782 782  4.2966752 4.3120205}%
\special{ar 2215 1791 782 782  4.3580563 4.3734015}%
\special{ar 2215 1791 782 782  4.4194373 4.4347826}%
\special{ar 2215 1791 782 782  4.4808184 4.4961637}%
\special{ar 2215 1791 782 782  4.5421995 4.5575448}%
\special{ar 2215 1791 782 782  4.6035806 4.6189258}%
\special{ar 2215 1791 782 782  4.6649616 4.6803069}%
\special{ar 2215 1791 782 782  4.7263427 4.7416880}%
\special{ar 2215 1791 782 782  4.7877238 4.8030691}%
\special{ar 2215 1791 782 782  4.8491049 4.8644501}%
\special{ar 2215 1791 782 782  4.9104859 4.9258312}%
\special{ar 2215 1791 782 782  4.9718670 4.9872123}%
\special{ar 2215 1791 782 782  5.0332481 5.0485934}%
\special{ar 2215 1791 782 782  5.0946292 5.1099744}%
\special{ar 2215 1791 782 782  5.1560102 5.1713555}%
\special{ar 2215 1791 782 782  5.2173913 5.2327366}%
\special{ar 2215 1791 782 782  5.2787724 5.2941176}%
\special{ar 2215 1791 782 782  5.3401535 5.3554987}%
\special{ar 2215 1791 782 782  5.4015345 5.4168798}%
\special{ar 2215 1791 782 782  5.4629156 5.4782609}%
\special{ar 2215 1791 782 782  5.5242967 5.5396419}%
\special{ar 2215 1791 782 782  5.5856777 5.6010230}%
\special{ar 2215 1791 782 782  5.6470588 5.6624041}%
\special{ar 2215 1791 782 782  5.7084399 5.7237852}%
\special{ar 2215 1791 782 782  5.7698210 5.7851662}%
\special{ar 2215 1791 782 782  5.8312020 5.8465473}%
\special{ar 2215 1791 782 782  5.8925831 5.9079284}%
\special{ar 2215 1791 782 782  5.9539642 5.9693095}%
\special{ar 2215 1791 782 782  6.0153453 6.0306905}%
\special{ar 2215 1791 782 782  6.0767263 6.0920716}%
\special{ar 2215 1791 782 782  6.1381074 6.1534527}%
\special{ar 2215 1791 782 782  6.1994885 6.2148338}%
\special{ar 2215 1791 782 782  6.2608696 6.2762148}%
% SPLINE 2 0 3 0
% 21 1931 2225 2012 2265 2032 2265 2066 2211 2073 2191 2107 2184 2167 2205 2323 2333 2397 2346 2424 2238 2404 2198 2356 2164 2383 2124 2491 2137 2512 2178 2518 2225 2539 2292 2593 2265 2606 2245 2633 2225 2647 2225
% 
\special{pn 8}%
\special{pa 1931 1825}%
\special{pa 1958 1843}%
\special{pa 1986 1858}%
\special{pa 2018 1866}%
\special{pa 2046 1857}%
\special{pa 2062 1827}%
\special{pa 2071 1793}%
\special{pa 2100 1784}%
\special{pa 2134 1789}%
\special{pa 2162 1802}%
\special{pa 2187 1819}%
\special{pa 2210 1840}%
\special{pa 2233 1861}%
\special{pa 2256 1884}%
\special{pa 2280 1905}%
\special{pa 2308 1925}%
\special{pa 2340 1941}%
\special{pa 2373 1949}%
\special{pa 2401 1944}%
\special{pa 2418 1921}%
\special{pa 2426 1886}%
\special{pa 2426 1849}%
\special{pa 2418 1816}%
\special{pa 2396 1792}%
\special{pa 2365 1775}%
\special{pa 2358 1752}%
\special{pa 2381 1725}%
\special{pa 2415 1711}%
\special{pa 2450 1713}%
\special{pa 2480 1727}%
\special{pa 2501 1752}%
\special{pa 2513 1781}%
\special{pa 2517 1812}%
\special{pa 2520 1849}%
\special{pa 2528 1882}%
\special{pa 2551 1893}%
\special{pa 2582 1877}%
\special{pa 2603 1850}%
\special{pa 2626 1827}%
\special{pa 2647 1825}%
\special{sp}%
% LINE 2 0 3 0
% 2 1938 2232 1040 2225
% 
\special{pn 8}%
\special{pa 1938 1832}%
\special{pa 1040 1825}%
\special{fp}%
% LINE 2 0 3 0
% 2 2633 2225 3436 2225
% 
\special{pn 8}%
\special{pa 2633 1825}%
\special{pa 3436 1825}%
\special{fp}%
% STR 2 0 3 0
% 3 1830 1712 1830 1780 2 0
% $B^4$
\put(18.3000,-13.8000){\makebox(0,0)[lb]{$B^4$}}%
% STR 2 0 3 0
% 3 310 3432 310 3500 2 0
% $N(B^4)$
\put(3.1000,-31.0000){\makebox(0,0)[lb]{$N(B^4)$}}%
% SPLINE 2 2 3 0
% 9 2856 2245 2930 2346 2991 2400 3052 2454 3274 2583 3679 2684 3754 2630 3801 2535 3808 2529
% 
\special{pn 8}%
\special{pa 2856 1845}%
\special{pa 2873 1872}%
\special{pa 2891 1899}%
\special{pa 2911 1924}%
\special{pa 2932 1948}%
\special{pa 2955 1970}%
\special{pa 2980 1990}%
\special{pa 3004 2012}%
\special{pa 3028 2033}%
\special{pa 3052 2054}%
\special{pa 3077 2073}%
\special{pa 3103 2091}%
\special{pa 3129 2107}%
\special{pa 3157 2123}%
\special{pa 3185 2138}%
\special{pa 3214 2153}%
\special{pa 3243 2168}%
\special{pa 3273 2183}%
\special{pa 3303 2198}%
\special{pa 3334 2214}%
\special{pa 3365 2229}%
\special{pa 3396 2244}%
\special{pa 3427 2258}%
\special{pa 3458 2271}%
\special{pa 3490 2281}%
\special{pa 3521 2290}%
\special{pa 3553 2296}%
\special{pa 3584 2298}%
\special{pa 3615 2298}%
\special{pa 3646 2293}%
\special{pa 3677 2285}%
\special{pa 3707 2272}%
\special{pa 3734 2253}%
\special{pa 3755 2229}%
\special{pa 3768 2199}%
\special{pa 3780 2169}%
\special{pa 3795 2141}%
\special{pa 3808 2129}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3754 2434 3754 2502 2 0
% $V$
\put(37.5400,-21.0200){\makebox(0,0)[lb]{$V$}}%
% SPLINE 2 0 3 0
% 38 1216 2225 1216 2211 1276 2056 1344 1887 1425 1712 1533 1577 1573 1536 1607 1455 1668 1361 1735 1300 1870 1246 1985 1239 2154 1239 2269 1239 2383 1246 2451 1246 2572 1307 2626 1327 2667 1334 2687 1334 2761 1368 2775 1381 2809 1408 2869 1462 2937 1523 2991 1577 3031 1631 3126 1773 3126 1786 3133 1881 3160 1989 3180 2049 3187 2130 3187 2178 3187 2205 3187 2218 3187 2218 3187 2218
% 
\special{pn 8}%
\special{pa 1216 1825}%
\special{pa 1218 1793}%
\special{pa 1225 1763}%
\special{pa 1237 1733}%
\special{pa 1251 1704}%
\special{pa 1266 1674}%
\special{pa 1281 1645}%
\special{pa 1295 1616}%
\special{pa 1307 1586}%
\special{pa 1318 1556}%
\special{pa 1329 1527}%
\special{pa 1340 1497}%
\special{pa 1352 1467}%
\special{pa 1364 1437}%
\special{pa 1376 1408}%
\special{pa 1390 1378}%
\special{pa 1404 1350}%
\special{pa 1419 1322}%
\special{pa 1436 1294}%
\special{pa 1454 1268}%
\special{pa 1473 1242}%
\special{pa 1493 1218}%
\special{pa 1515 1194}%
\special{pa 1539 1172}%
\special{pa 1562 1149}%
\special{pa 1580 1124}%
\special{pa 1593 1094}%
\special{pa 1604 1064}%
\special{pa 1617 1034}%
\special{pa 1633 1006}%
\special{pa 1652 980}%
\special{pa 1673 956}%
\special{pa 1695 933}%
\special{pa 1719 912}%
\special{pa 1745 893}%
\special{pa 1773 877}%
\special{pa 1803 864}%
\special{pa 1833 854}%
\special{pa 1865 847}%
\special{pa 1897 842}%
\special{pa 1928 840}%
\special{pa 1960 839}%
\special{pa 1993 839}%
\special{pa 2025 839}%
\special{pa 2057 839}%
\special{pa 2088 839}%
\special{pa 2120 839}%
\special{pa 2152 839}%
\special{pa 2185 838}%
\special{pa 2217 838}%
\special{pa 2249 838}%
\special{pa 2280 840}%
\special{pa 2312 842}%
\special{pa 2344 845}%
\special{pa 2376 846}%
\special{pa 2409 845}%
\special{pa 2441 845}%
\special{pa 2471 851}%
\special{pa 2500 864}%
\special{pa 2528 881}%
\special{pa 2556 898}%
\special{pa 2585 913}%
\special{pa 2615 924}%
\special{pa 2646 932}%
\special{pa 2678 934}%
\special{pa 2709 938}%
\special{pa 2739 952}%
\special{pa 2765 972}%
\special{pa 2789 992}%
\special{pa 2814 1012}%
\special{pa 2838 1033}%
\special{pa 2862 1055}%
\special{pa 2885 1077}%
\special{pa 2909 1098}%
\special{pa 2933 1119}%
\special{pa 2957 1141}%
\special{pa 2979 1164}%
\special{pa 3000 1188}%
\special{pa 3018 1214}%
\special{pa 3038 1240}%
\special{pa 3061 1265}%
\special{pa 3084 1290}%
\special{pa 3105 1316}%
\special{pa 3120 1343}%
\special{pa 3126 1373}%
\special{pa 3126 1405}%
\special{pa 3128 1437}%
\special{pa 3131 1469}%
\special{pa 3136 1501}%
\special{pa 3143 1532}%
\special{pa 3151 1563}%
\special{pa 3162 1593}%
\special{pa 3172 1624}%
\special{pa 3181 1654}%
\special{pa 3186 1686}%
\special{pa 3187 1718}%
\special{pa 3187 1750}%
\special{pa 3187 1782}%
\special{pa 3187 1814}%
\special{pa 3187 1818}%
\special{sp}%
% SPLINE 2 0 3 0
% 37 1216 2218 1229 2218 1256 2218 1256 2218 1270 2218 1270 2218 1290 2198 1297 2171 1310 2137 1337 2083 1351 2029 1351 2029 1364 1995 1391 1968 1391 1968 1398 1894 1418 1813 1438 1759 1445 1732 1486 1705 1533 1651 1560 1611 1594 1577 1654 1503 1688 1449 1735 1395 1789 1361 1823 1347 1877 1341 1992 1320 2032 1307 2073 1307 2147 1307 2181 1307 2242 1320 2275 1320 2275 1320
% 
\special{pn 8}%
\special{pa 1216 1818}%
\special{pa 1248 1818}%
\special{pa 1279 1814}%
\special{pa 1294 1785}%
\special{pa 1302 1754}%
\special{pa 1316 1725}%
\special{pa 1331 1697}%
\special{pa 1342 1667}%
\special{pa 1350 1636}%
\special{pa 1358 1604}%
\special{pa 1379 1580}%
\special{pa 1397 1556}%
\special{pa 1399 1524}%
\special{pa 1398 1489}%
\special{pa 1403 1457}%
\special{pa 1412 1427}%
\special{pa 1425 1398}%
\special{pa 1436 1368}%
\special{pa 1443 1336}%
\special{pa 1466 1315}%
\special{pa 1495 1299}%
\special{pa 1517 1276}%
\special{pa 1534 1249}%
\special{pa 1552 1222}%
\special{pa 1573 1198}%
\special{pa 1596 1175}%
\special{pa 1618 1152}%
\special{pa 1638 1127}%
\special{pa 1656 1100}%
\special{pa 1673 1073}%
\special{pa 1690 1046}%
\special{pa 1709 1021}%
\special{pa 1732 998}%
\special{pa 1757 979}%
\special{pa 1785 963}%
\special{pa 1815 950}%
\special{pa 1846 943}%
\special{pa 1878 941}%
\special{pa 1910 938}%
\special{pa 1942 934}%
\special{pa 1973 926}%
\special{pa 2003 916}%
\special{pa 2034 907}%
\special{pa 2066 907}%
\special{pa 2098 908}%
\special{pa 2130 908}%
\special{pa 2162 906}%
\special{pa 2194 909}%
\special{pa 2225 917}%
\special{pa 2256 921}%
\special{pa 2275 920}%
\special{sp}%
% SPLINE 2 0 3 0
% 29 2275 1320 2296 1320 2356 1314 2377 1314 2437 1314 2471 1334 2512 1341 2539 1347 2572 1368 2620 1388 2653 1395 2694 1408 2714 1422 2755 1449 2802 1476 2829 1482 2836 1496 2896 1543 2923 1597 2930 1611 2957 1658 2971 1685 2991 1712 3018 1739 3038 1806 3038 1820 3052 1847 3065 1887 3065 1914
% 
\special{pn 8}%
\special{pa 2275 920}%
\special{pa 2307 919}%
\special{pa 2339 915}%
\special{pa 2371 914}%
\special{pa 2403 912}%
\special{pa 2435 913}%
\special{pa 2462 929}%
\special{pa 2492 939}%
\special{pa 2525 943}%
\special{pa 2554 955}%
\special{pa 2581 973}%
\special{pa 2610 985}%
\special{pa 2641 993}%
\special{pa 2673 1000}%
\special{pa 2702 1013}%
\special{pa 2728 1031}%
\special{pa 2755 1049}%
\special{pa 2781 1068}%
\special{pa 2812 1077}%
\special{pa 2835 1094}%
\special{pa 2857 1118}%
\special{pa 2885 1134}%
\special{pa 2906 1157}%
\special{pa 2919 1187}%
\special{pa 2933 1216}%
\special{pa 2949 1244}%
\special{pa 2964 1272}%
\special{pa 2980 1299}%
\special{pa 3002 1323}%
\special{pa 3023 1347}%
\special{pa 3035 1377}%
\special{pa 3038 1410}%
\special{pa 3047 1439}%
\special{pa 3061 1468}%
\special{pa 3065 1500}%
\special{pa 3065 1514}%
\special{sp}%
% SPLINE 2 0 3 0
% 16 3065 1901 3065 1941 3072 2009 3079 2029 3085 2049 3099 2083 3106 2130 3112 2178 3112 2211 3112 2218 3112 2218 3133 2211 3153 2211 3166 2211 3173 2211 3173 2211
% 
\special{pn 8}%
\special{pa 3065 1501}%
\special{pa 3065 1533}%
\special{pa 3065 1565}%
\special{pa 3069 1597}%
\special{pa 3079 1628}%
\special{pa 3089 1658}%
\special{pa 3100 1688}%
\special{pa 3105 1719}%
\special{pa 3109 1752}%
\special{pa 3112 1783}%
\special{pa 3112 1815}%
\special{pa 3140 1810}%
\special{pa 3172 1811}%
\special{pa 3173 1811}%
\special{sp}%
% LINE 3 0 3 0
% 60 2019 1239 1924 1334 1978 1239 1877 1341 1938 1239 1830 1347 1891 1246 1769 1368 1843 1253 1594 1503 1681 1455 1425 1712 1438 1739 1384 1793 1425 1793 1351 1867 1398 1860 1330 1928 1398 1901 1310 1989 1398 1941 1276 2063 1351 2029 1229 2151 1330 2090 1216 2205 1297 2164 1243 2218 1533 1644 1465 1712 1783 1273 1614 1442 2059 1239 1972 1327 2100 1239 2032 1307 2140 1239 2073 1307 2181 1239 2113 1307 2221 1239 2154 1307 2262 1239 2194 1307 2302 1239 2228 1314 2336 1246 2262 1320 2377 1246 2302 1320 2417 1246 2350 1314 2458 1246 2390 1314 2485 1260 2431 1314 2512 1273 2458 1327 2539 1287 2485 1341
% 
\special{pn 4}%
\special{pa 2019 839}%
\special{pa 1924 934}%
\special{fp}%
\special{pa 1978 839}%
\special{pa 1877 941}%
\special{fp}%
\special{pa 1938 839}%
\special{pa 1830 947}%
\special{fp}%
\special{pa 1891 846}%
\special{pa 1769 968}%
\special{fp}%
\special{pa 1843 853}%
\special{pa 1594 1103}%
\special{fp}%
\special{pa 1681 1055}%
\special{pa 1425 1312}%
\special{fp}%
\special{pa 1438 1339}%
\special{pa 1384 1393}%
\special{fp}%
\special{pa 1425 1393}%
\special{pa 1351 1467}%
\special{fp}%
\special{pa 1398 1460}%
\special{pa 1330 1528}%
\special{fp}%
\special{pa 1398 1501}%
\special{pa 1310 1589}%
\special{fp}%
\special{pa 1398 1541}%
\special{pa 1276 1663}%
\special{fp}%
\special{pa 1351 1629}%
\special{pa 1229 1751}%
\special{fp}%
\special{pa 1330 1690}%
\special{pa 1216 1805}%
\special{fp}%
\special{pa 1297 1764}%
\special{pa 1243 1818}%
\special{fp}%
\special{pa 1533 1244}%
\special{pa 1465 1312}%
\special{fp}%
\special{pa 1783 873}%
\special{pa 1614 1042}%
\special{fp}%
\special{pa 2059 839}%
\special{pa 1972 927}%
\special{fp}%
\special{pa 2100 839}%
\special{pa 2032 907}%
\special{fp}%
\special{pa 2140 839}%
\special{pa 2073 907}%
\special{fp}%
\special{pa 2181 839}%
\special{pa 2113 907}%
\special{fp}%
\special{pa 2221 839}%
\special{pa 2154 907}%
\special{fp}%
\special{pa 2262 839}%
\special{pa 2194 907}%
\special{fp}%
\special{pa 2302 839}%
\special{pa 2228 914}%
\special{fp}%
\special{pa 2336 846}%
\special{pa 2262 920}%
\special{fp}%
\special{pa 2377 846}%
\special{pa 2302 920}%
\special{fp}%
\special{pa 2417 846}%
\special{pa 2350 914}%
\special{fp}%
\special{pa 2458 846}%
\special{pa 2390 914}%
\special{fp}%
\special{pa 2485 860}%
\special{pa 2431 914}%
\special{fp}%
\special{pa 2512 873}%
\special{pa 2458 927}%
\special{fp}%
\special{pa 2539 887}%
\special{pa 2485 941}%
\special{fp}%
% LINE 3 0 3 1
% 60 2559 1307 2525 1341 2593 1314 2552 1354 2620 1327 2579 1368 2653 1334 2606 1381 2694 1334 2640 1388 2721 1347 2674 1395 2748 1361 2701 1408 2768 1381 2728 1422 2795 1395 2748 1442 2815 1415 2775 1455 2836 1435 2795 1476 2856 1455 2829 1482 2876 1476 2849 1503 2896 1496 2869 1523 2923 1509 2896 1536 2944 1530 2910 1563 2964 1550 2923 1590 2984 1570 2937 1617 3004 1590 2950 1644 3018 1617 2964 1671 3038 1638 2984 1692 3058 1658 2998 1719 3072 1685 3018 1739 3092 1705 3031 1766 3112 1725 3038 1800 3126 1752 3045 1833 3126 1793 3058 1860 3126 1833 3065 1894 3133 1867 3065 1935 3139 1901 3065 1975
% 
\special{pn 4}%
\special{pa 2559 907}%
\special{pa 2525 941}%
\special{fp}%
\special{pa 2593 914}%
\special{pa 2552 954}%
\special{fp}%
\special{pa 2620 927}%
\special{pa 2579 968}%
\special{fp}%
\special{pa 2653 934}%
\special{pa 2606 981}%
\special{fp}%
\special{pa 2694 934}%
\special{pa 2640 988}%
\special{fp}%
\special{pa 2721 947}%
\special{pa 2674 995}%
\special{fp}%
\special{pa 2748 961}%
\special{pa 2701 1008}%
\special{fp}%
\special{pa 2768 981}%
\special{pa 2728 1022}%
\special{fp}%
\special{pa 2795 995}%
\special{pa 2748 1042}%
\special{fp}%
\special{pa 2815 1015}%
\special{pa 2775 1055}%
\special{fp}%
\special{pa 2836 1035}%
\special{pa 2795 1076}%
\special{fp}%
\special{pa 2856 1055}%
\special{pa 2829 1082}%
\special{fp}%
\special{pa 2876 1076}%
\special{pa 2849 1103}%
\special{fp}%
\special{pa 2896 1096}%
\special{pa 2869 1123}%
\special{fp}%
\special{pa 2923 1109}%
\special{pa 2896 1136}%
\special{fp}%
\special{pa 2944 1130}%
\special{pa 2910 1163}%
\special{fp}%
\special{pa 2964 1150}%
\special{pa 2923 1190}%
\special{fp}%
\special{pa 2984 1170}%
\special{pa 2937 1217}%
\special{fp}%
\special{pa 3004 1190}%
\special{pa 2950 1244}%
\special{fp}%
\special{pa 3018 1217}%
\special{pa 2964 1271}%
\special{fp}%
\special{pa 3038 1238}%
\special{pa 2984 1292}%
\special{fp}%
\special{pa 3058 1258}%
\special{pa 2998 1319}%
\special{fp}%
\special{pa 3072 1285}%
\special{pa 3018 1339}%
\special{fp}%
\special{pa 3092 1305}%
\special{pa 3031 1366}%
\special{fp}%
\special{pa 3112 1325}%
\special{pa 3038 1400}%
\special{fp}%
\special{pa 3126 1352}%
\special{pa 3045 1433}%
\special{fp}%
\special{pa 3126 1393}%
\special{pa 3058 1460}%
\special{fp}%
\special{pa 3126 1433}%
\special{pa 3065 1494}%
\special{fp}%
\special{pa 3133 1467}%
\special{pa 3065 1535}%
\special{fp}%
\special{pa 3139 1501}%
\special{pa 3065 1575}%
\special{fp}%
% LINE 3 0 3 2
% 16 3146 1935 3072 2009 3153 1968 3085 2036 3166 1995 3092 2070 3173 2029 3106 2097 3180 2063 3106 2137 3187 2097 3112 2171 3187 2137 3112 2211 3187 2178 3153 2211
% 
\special{pn 4}%
\special{pa 3146 1535}%
\special{pa 3072 1609}%
\special{fp}%
\special{pa 3153 1568}%
\special{pa 3085 1636}%
\special{fp}%
\special{pa 3166 1595}%
\special{pa 3092 1670}%
\special{fp}%
\special{pa 3173 1629}%
\special{pa 3106 1697}%
\special{fp}%
\special{pa 3180 1663}%
\special{pa 3106 1737}%
\special{fp}%
\special{pa 3187 1697}%
\special{pa 3112 1771}%
\special{fp}%
\special{pa 3187 1737}%
\special{pa 3112 1811}%
\special{fp}%
\special{pa 3187 1778}%
\special{pa 3153 1811}%
\special{fp}%
% STR 2 0 3 0
% 3 0 3770 0 3870 2 0
% Figure \ref{high}.3: {\bf The tubular neighorhood $N(B^4)$ and the handle $H^2$}
\put(0.0000,-34.7000){\makebox(0,0)[lb]{Figure \ref{high}.3: {\bf The tubular neighorhood $N(B^4)$ and the handle $H^2$}}}%
% SPLINE 2 2 3 0
% 10 3020 1660 3020 1650 3030 1580 3090 1480 3160 1430 3230 1410 3400 1380 3470 1360 3530 1360 3560 1360
% 
\special{pn 8}%
\special{pa 3020 1260}%
\special{pa 3021 1228}%
\special{pa 3026 1196}%
\special{pa 3035 1165}%
\special{pa 3048 1136}%
\special{pa 3066 1109}%
\special{pa 3086 1084}%
\special{pa 3110 1062}%
\special{pa 3136 1043}%
\special{pa 3164 1028}%
\special{pa 3195 1018}%
\special{pa 3226 1011}%
\special{pa 3258 1006}%
\special{pa 3289 1001}%
\special{pa 3321 997}%
\special{pa 3353 991}%
\special{pa 3384 985}%
\special{pa 3415 975}%
\special{pa 3445 965}%
\special{pa 3476 959}%
\special{pa 3508 959}%
\special{pa 3540 960}%
\special{pa 3560 960}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 3600 1300 3600 1400 2 0
% $H^2$
\put(36.0000,-10.0000){\makebox(0,0)[lb]{$H^2$}}%
% SPLINE 2 2 3 0
% 11 1050 3310 1060 3240 1040 3170 990 3120 970 3090 920 3030 890 2970 890 2950 890 2950 960 2730 930 2780
% 
\special{pn 8}%
\special{pa 1050 2910}%
\special{pa 1056 2879}%
\special{pa 1060 2847}%
\special{pa 1058 2814}%
\special{pa 1048 2783}%
\special{pa 1029 2758}%
\special{pa 1005 2736}%
\special{pa 984 2712}%
\special{pa 967 2685}%
\special{pa 947 2661}%
\special{pa 925 2637}%
\special{pa 906 2610}%
\special{pa 892 2581}%
\special{pa 890 2549}%
\special{pa 897 2511}%
\special{pa 910 2467}%
\special{pa 926 2422}%
\special{pa 943 2381}%
\special{pa 956 2349}%
\special{pa 963 2329}%
\special{pa 962 2328}%
\special{pa 949 2347}%
\special{pa 930 2379}%
\special{pa 930 2380}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 11 1040 3300 1060 3280 1100 3280 1170 3280 1220 3330 1260 3380 1400 3490 1510 3490 1580 3490 1630 3450 1630 3450
% 
\special{pn 8}%
\special{pa 1040 2900}%
\special{pa 1063 2879}%
\special{pa 1095 2880}%
\special{pa 1129 2879}%
\special{pa 1161 2878}%
\special{pa 1187 2890}%
\special{pa 1209 2915}%
\special{pa 1229 2942}%
\special{pa 1249 2967}%
\special{pa 1270 2992}%
\special{pa 1292 3017}%
\special{pa 1316 3041}%
\special{pa 1341 3062}%
\special{pa 1368 3079}%
\special{pa 1397 3089}%
\special{pa 1428 3093}%
\special{pa 1459 3092}%
\special{pa 1492 3090}%
\special{pa 1526 3091}%
\special{pa 1558 3093}%
\special{pa 1588 3087}%
\special{pa 1613 3068}%
\special{pa 1630 3050}%
\special{sp -0.045}%
\end{picture}%

